A QoT Estimation Method using EGN-assisted Machine Learning for Network Planning Applications

An ML model based on precomputed per-channel SCI is proposed. Due to its superior accuracy over closed-form GN, an average SNR gain of 1.1 dB in an end-to-end link optimization and a 40% reduction in required lightpaths to meet traffic requests in a network planning scenario are shown.

==> figures/cdf_clean.tikz <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}[font=\small]
\begin{axis}[
width=0.9\columnwidth,
height=0.6\columnwidth,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=white!80!black
},
% tick align=outside,
% tick pos=left,
% x grid style={white!69.0196078431373!black},
xlabel={SNR deviation [dB]},
ylabel={CDF},
xmin=0, xmax=0.8,
% xtick style={color=black},
% y grid style={white!69.0196078431373!black},
ymin=0.2, ymax=1,
% ytick style={color=black}
xmajorgrids,
ymajorgrids,
xlabel shift = -5pt
]
\addplot [thick, red!60!black]
table {%
0.00630008352778333 0.0626339489970381
0.00734498870806988 0.0722662364244949
0.00825353478168456 0.0818985238519517
0.00917396345186461 0.0915308112794086
0.0101216566851292 0.101163098706865
0.0111880915354998 0.110795386134322
0.0121364858059048 0.120427673561779
0.0130805531608615 0.130059960989236
0.0140417212667305 0.139692248416693
0.015125532578713 0.14932453584415
0.0161985737966823 0.158956823271606
0.0172090060646255 0.168589110699063
0.0182629422123988 0.17822139812652
0.0193566272989063 0.187853685553977
0.0203321256238667 0.197485972981434
0.0213972125079991 0.207118260408891
0.0225227818166287 0.216750547836347
0.0234829496781739 0.226382835263804
0.0245216772568142 0.236015122691261
0.0256387072810256 0.245647410118718
0.0267744456212569 0.255279697546175
0.0278337193581741 0.264911984973632
0.0289834170817151 0.274544272401088
0.0301207165333413 0.284176559828545
0.0313770114544276 0.293808847256002
0.0325437090177587 0.303441134683459
0.033788462319972 0.313073422110916
0.0348317176322013 0.322705709538373
0.0360564302550088 0.332337996965829
0.0372551127998193 0.341970284393286
0.0385457704948369 0.351602571820743
0.0397585099286122 0.3612348592482
0.0410145711806891 0.370867146675657
0.0423585466845733 0.380499434103114
0.0436599307494792 0.39013172153057
0.0449602801399642 0.399764008958027
0.0462272647179853 0.409396296385484
0.0475764103093077 0.419028583812941
0.0488546888905645 0.428660871240398
0.0502384481784173 0.438293158667855
0.0516032025673745 0.447925446095311
0.0529508714190143 0.457557733522768
0.0544845958284537 0.467190020950225
0.0559292135228056 0.476822308377682
0.0574551128535532 0.486454595805139
0.0590532825979544 0.496086883232596
0.0607086965022816 0.505719170660052
0.062441157913744 0.515351458087509
0.0639898750389101 0.524983745514966
0.0656927755363412 0.534616032942423
0.0675202847672978 0.54424832036988
0.0693585457680577 0.553880607797337
0.0711249541342092 0.563512895224794
0.0731635359041984 0.57314518265225
0.0752824696125884 0.582777470079707
0.0771993301429754 0.592409757507164
0.0793425559659129 0.602042044934621
0.0814640554276949 0.611674332362078
0.0836280629908721 0.621306619789534
0.0857921480709036 0.630938907216991
0.0879521203788673 0.640571194644448
0.0903981915506149 0.650203482071905
0.0926952413589888 0.659835769499362
0.0953715698558817 0.669468056926819
0.0977629342764423 0.679100344354276
0.100560648823347 0.688732631781732
0.10332201136443 0.698364919209189
0.106045022023725 0.707997206636646
0.108954551876483 0.717629494064103
0.112044734865628 0.72726178149156
0.115155068579647 0.736894068919017
0.118382489561668 0.746526356346473
0.122086006113586 0.75615864377393
0.125736882383411 0.765790931201387
0.12926594337732 0.775423218628844
0.133176070145288 0.785055506056301
0.13762658330462 0.794687793483758
0.141436229886249 0.804320080911214
0.145691173597271 0.813952368338671
0.150240477995631 0.823584655766128
0.155060169463262 0.833216943193585
0.159963660136823 0.842849230621042
0.165127864580462 0.852481518048499
0.170924904340982 0.862113805475955
0.176488924118113 0.871746092903412
0.182862895033951 0.881378380330869
0.190104407113487 0.891010667758326
0.197845082853497 0.900642955185783
0.206819248553453 0.91027524261324
0.216426235836941 0.919907530040696
0.226788017947838 0.929539817468153
0.238048550502926 0.93917210489561
0.252343079557726 0.948804392323067
0.26864380305113 0.958436679750524
0.290243338597719 0.968068967177981
0.319732648802288 0.977701254605437
0.36286884753153 0.987333542032894
0.407579439262381 0.993112914489368
0.417884049121092 0.994076143232114
0.430184438132704 0.99503937197486
0.45195980598252 0.996002600717605
0.476646198744398 0.996965829460351
0.511409978232869 0.997929058203097
0.557510833159197 0.998892286945842
0.820859569873088 0.999855515688588
};
\addlegendentry{ML}

\addplot [thick, dashed, green!40!black]
table {%
1.90515159204097e-07 4.81609732369472e-06
0.00284987710331386 0.00963701074471313
0.00552103067173171 0.0192692053921026
0.00825569338272913 0.028901400039492
0.0110369015674774 0.0385335946868814
0.0138506464022186 0.0481657893342709
0.0166216128109404 0.0577979839816603
0.0192455605514468 0.0674301786290497
0.0219619254455239 0.0770623732764392
0.0245793973411566 0.0866945679238286
0.0271777787316285 0.096326762571218
0.0297659904509437 0.105958957218607
0.0322958063104393 0.115591151865997
0.0348384766544285 0.125223346513386
0.0373728650873684 0.134855541160776
0.0398284739418528 0.144487735808165
0.0421997212729543 0.154119930455555
0.044583581349471 0.163752125102944
0.0468735995968252 0.173384319750334
0.0491403274394671 0.183016514397723
0.051419822402611 0.192648709045112
0.0535954975901216 0.202280903692502
0.0557259702615447 0.211913098339891
0.057893557119769 0.221545292987281
0.0600463283802632 0.23117748763467
0.0622127023601777 0.24080968228206
0.064326587753416 0.250441876929449
0.0663856138558634 0.260074071576838
0.0684523666793808 0.269706266224228
0.0705249783198942 0.279338460871617
0.0725660160169195 0.288970655519007
0.0746343054864482 0.298602850166396
0.0766363640277739 0.308235044813786
0.0786824507261041 0.317867239461175
0.0806599693075274 0.327499434108564
0.0827444162682252 0.337131628755954
0.0848618113655295 0.346763823403343
0.0868657998769411 0.356396018050733
0.0888768602401964 0.366028212698122
0.0909444760415834 0.375660407345512
0.0930585195489684 0.385292601992901
0.095127191014079 0.394924796640291
0.0971716759621035 0.40455699128768
0.0993710337402511 0.414189185935069
0.101560630269866 0.423821380582459
0.103768089399995 0.433453575229848
0.105933528786079 0.443085769877238
0.108144918088087 0.452717964524627
0.11040502101384 0.462350159172017
0.112702624345975 0.471982353819406
0.115062251324161 0.481614548466795
0.117338357920064 0.491246743114185
0.11967783441464 0.500878937761574
0.122084489052932 0.510511132408964
0.124569950533932 0.520143327056353
0.127095448941098 0.529775521703743
0.129741472207174 0.539407716351132
0.132368249287984 0.549039910998521
0.135046510254082 0.558672105645911
0.137828633765489 0.5683043002933
0.140672768521346 0.57793649494069
0.143694434899665 0.587568689588079
0.146661589904696 0.597200884235469
0.149690278490256 0.606833078882858
0.152810788501082 0.616465273530247
0.156064220437178 0.626097468177637
0.159445587898716 0.635729662825026
0.162877562176462 0.645361857472416
0.16621465453027 0.654994052119805
0.169865109408754 0.664626246767195
0.173502314853136 0.674258441414584
0.177167528669079 0.683890636061974
0.180923552526078 0.693522830709363
0.184795773945957 0.703155025356752
0.188870003712463 0.712787220004142
0.193016231275168 0.722419414651531
0.197166928041323 0.732051609298921
0.201527077235166 0.74168380394631
0.206103578182566 0.7513159985937
0.210812031765915 0.760948193241089
0.215739748292176 0.770580387888478
0.220669338707079 0.780212582535868
0.225807420720226 0.789844777183257
0.231124576623927 0.799476971830647
0.236688082327301 0.809109166478036
0.242452438657754 0.818741361125426
0.248485493389126 0.828373555772815
0.2548605805738 0.838005750420205
0.261739306978017 0.847637945067594
0.268882842099796 0.857270139714983
0.276327531490555 0.866902334362373
0.284403096986992 0.876534529009762
0.292855857639008 0.886166723657152
0.302552095505945 0.895798918304541
0.312645067196542 0.905431112951931
0.323574826067516 0.91506330759932
0.335855638968017 0.924695502246709
0.349519911127073 0.934327696894099
0.364807634676978 0.943959891541488
0.383142349938344 0.953592086188878
0.406411327753961 0.963224280836267
0.437381121140426 0.972856475483657
0.483435613882932 0.982488670131046
0.577962532792199 0.992120864778435
0.595304152658258 0.993084084243174
0.616550189918662 0.994047303707913
0.640480348656144 0.995010523172652
0.670254387339522 0.995973742637391
0.706939806442172 0.99693696210213
0.756008398763463 0.997900181566869
0.821513520362643 0.998863401031608
0.960877646697085 0.999826620496347
};
\addlegendentry{GN}

\draw[<-, very thick, red!60!black] (0.095,0.7) -- (0.08,0.78) node[above,align=left] {ML\\mean};
\draw[<-, very thick, green!40!black] (0.15,0.6) -- (0.25,0.55) node[below] {GN mean};
% \draw[dashed,thin] (0.095,0.7) -- (0.095,0);

\draw[<-, very thick, red!60!black] (0.45,0.99) -- (0.42,0.9) node[below] {ML 99th \%};
\draw[<-, very thick, green!40!black] (0.55,0.99) -- (0.6,0.8) node[below] {GN 99th \%};
\end{axis}

\end{tikzpicture}


==> figures/networkplanning.tikz <==
\begin{tikzpicture}[font=\small]

\definecolor{color0}{rgb}{0.549019607843137,0,0.0588235294117647}
\definecolor{color1}{rgb}{0.0823529411764706,0.690196078431373,0.101960784313725}

\begin{groupplot}[group style={group size=2 by 1, horizontal sep=20pt}]
\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Planning Years},
xmajorgrids,
xmin=-0.2, xmax=4.2,
xtick style={color=black},
xtick={0,1,2,3,4},
% xtick={0,1,2,3,4},
% xtick={0,1,2,3,4},
xticklabels={1,2,3,4,5},
% xticklabels={1,2,3,4,5},
% xticklabels={1,2,3,4,5},
y grid style={white!69.0196078431373!black},
ylabel={Lightpath Count},
ymajorgrids,
ymin=19, ymax=151,
ytick style={color=black},
width=0.45*\columnwidth,
height=0.5*\columnwidth,
ylabel shift = -6pt,
]
\addplot [thick, red!60!black]
table {%
0 25
1 30
2 52
3 80
4 103
};
% \addlegendentry{ML}
\addplot [thick, green!40!black, dashed]
table {%
0 25
1 30
2 60
3 108
4 145
};
% \addlegendentry{GN}
% \legend={};
\nextgroupplot[
% legend cell align={left},
% legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
legend style={at={(0.995,0.995)}, anchor=north east},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Lightpath datarate [Gbps]},
% xmajorgrids,
xmin=70, xmax=430,
xtick style={color=black},
xtick={100,150,200,250,300,350,400},
xticklabels={100,,200,,300,,400},
y grid style={white!69.0196078431373!black},
% ymajorgrids,
ymin=0, ymax=80,
ytick style={color=black},
width=0.7*\columnwidth,
height=0.5*\columnwidth,
bar width=0.17cm,
ybar,
legend image code/.code={%
      \draw[#1,draw=none] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);
    }   % https://tex.stackexchange.com/a/82367
]
% \draw[draw=none,fill=red!60!black] (axis cs:-0.35,0) rectangle (axis cs:0,2);
% \addlegendimage{ybar legend,draw=none,fill=red!60!black};
% \addlegendentry{ML}

% \draw[draw=none,fill=red!60!black] (axis cs:0.65,0) rectangle (axis cs:1,6);
% \draw[draw=none,fill=red!60!black] (axis cs:1.65,0) rectangle (axis cs:2,47);
% \draw[draw=none,fill=red!60!black] (axis cs:2.65,0) rectangle (axis cs:3,3);
% \draw[draw=none,fill=red!60!black] (axis cs:3.65,0) rectangle (axis cs:4,35);
% \draw[draw=none,fill=red!60!black] (axis cs:4.65,0) rectangle (axis cs:5,1);
% \draw[draw=none,fill=red!60!black] (axis cs:5.65,0) rectangle (axis cs:6,9);
% \draw[draw=none,fill=green!40!black] (axis cs:2.77555756156289e-17,0) rectangle (axis cs:0.35,55);
% \addlegendimage{ybar,ybar legend,draw=none,fill=green!40!black};
% \addlegendentry{GN}

% \draw[draw=none,fill=green!40!black] (axis cs:1,0) rectangle (axis cs:1.35,3);
% \draw[draw=none,fill=green!40!black] (axis cs:2,0) rectangle (axis cs:2.35,75);
% \draw[draw=none,fill=green!40!black] (axis cs:3,0) rectangle (axis cs:3.35,0);
% \draw[draw=none,fill=green!40!black] (axis cs:4,0) rectangle (axis cs:4.35,2);
% \draw[draw=none,fill=green!40!black] (axis cs:5,0) rectangle (axis cs:5.35,1);
% \draw[draw=none,fill=green!40!black] (axis cs:6,0) rectangle (axis cs:6.35,9);

\addplot[draw=none, fill=red!60!black, solid, bar shift=-.09cm]
table[row sep=crcr] {%
100 2 \\ 
150 6 \\ 
200 47 \\ 
250 3 \\ 
300 35 \\ 
350 1 \\ 
400 9 \\ 
};
\addlegendentry{ML};

\addplot[draw=none, fill=green!40!black, postaction={
        pattern=north east lines, pattern color=green!20!black
    }, bar shift=+.09cm]
table[row sep=crcr] {%
100 55 \\ 
150 3 \\ 
200 75 \\ 
250 0 \\ 
300 2 \\ 
350 1 \\ 
400 9 \\ 
};
\addlegendentry{GN};




\end{groupplot}

\end{tikzpicture}

==> figures/opt.tikz <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}[font=\small]

\definecolor{color0}{rgb}{0.274509803921569,0.509803921568627,0.705882352941177}

\begin{groupplot}[group style={group size=1 by 2, vertical sep=5pt}]
\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
% title={first fit},
x grid style={white!69.0196078431373!black},
xmin=191, xmax=196,
xtick style={color=black},
xticklabels={},
% y grid style={white!69.0196078431373!black},
ymin=0.4, ymax=1.0499989243347,
% ytick style={color=black},
yticklabels={,,},
% axis y line=none,
scale only axis, 
width=0.9*\columnwidth,
height=0.15*\columnwidth,
ymajorticks=false,
ticks=none
]
\addplot [semithick, color0]
table {%
195.93424 5.81996014202791e-05
195.936894615385 0.365201759788809
195.939549230769 0.683552031456059
195.942203846154 0.905002932053121
195.944858461538 0.998161830133983
195.947513076923 0.999999943760926
195.950167692308 0.999999945544903
195.952822307692 0.999999944768893
195.955476923077 0.999999945295592
195.958131538462 0.999999944864286
195.960786153846 0.999999945251152
195.963440769231 0.999999944887172
195.966095384615 0.999999945239235
195.96875 0.99999994489235
195.971404615385 0.999999945239235
195.974059230769 0.999999944887172
195.976713846154 0.999999945251152
195.979368461538 0.999999944864286
195.982023076923 0.999999945295592
195.984677692308 0.999999944768893
195.987332307692 0.999999945544903
195.989986923077 0.999999943760926
195.992641538462 0.998161830133983
195.995296153846 0.905002932053121
195.997950769231 0.683552031456059
196.000605384615 0.365201759788809
};
\addplot [semithick, color0]
table {%
195.88513 2.03876086183105e-05
195.887235384615 0.360618019235947
195.889340769231 0.679953346458836
195.891446153846 0.90289938545076
195.893551538462 0.997851664576259
195.895656923077 0.99999994639536
195.897762307692 0.999999944581302
195.899867692308 0.999999945362804
195.901973076923 0.999999944834242
195.904078461538 0.999999945266358
195.906183846154 0.999999944879087
195.908289230769 0.99999994524328
195.910394615385 0.99999994489111
195.9125 0.999999945238027
195.914605384615 0.999999944891174
195.916710769231 0.999999945243133
195.918816153846 0.999999944879365
195.920921538462 0.999999945265831
195.923026923077 0.999999944835329
195.925132307692 0.99999994536019
195.927237692308 0.999999944589582
195.929343076923 0.999999946344401
195.931448461538 0.998447893660453
195.933553846154 0.907084566847209
195.935659230769 0.68713419653925
195.937764615385 0.369776591615822
};
\addplot [semithick, color0]
table {%
195.82174 5.81996014202791e-05
195.824394615385 0.365201759788809
195.827049230769 0.683552031456059
195.829703846154 0.905002932053121
195.832358461538 0.998161830133983
195.835013076923 0.999999943760926
195.837667692308 0.999999945544903
195.840322307692 0.999999944768893
195.842976923077 0.999999945295592
195.845631538462 0.999999944864286
195.848286153846 0.999999945251152
195.850940769231 0.999999944887172
195.853595384615 0.999999945239235
195.85625 0.99999994489235
195.858904615385 0.999999945239235
195.861559230769 0.999999944887172
195.864213846154 0.999999945251152
195.866868461538 0.999999944864286
195.869523076923 0.999999945295592
195.872177692308 0.999999944768893
195.874832307692 0.999999945544903
195.877486923077 0.999999943760926
195.880141538462 0.998161830133983
195.882796153846 0.905002932053121
195.885450769231 0.683552031456059
195.888105384615 0.365201759788809
};
\addplot [semithick, color0]
table {%
195.785425 2.03876086181803e-05
195.787026923077 0.360618019235948
195.788628846154 0.679953346458836
195.790230769231 0.90289938545076
195.791832692308 0.997851664576259
195.793434615385 0.99999994639536
195.795036538462 0.999999944581302
195.796638461538 0.999999945362804
195.798240384615 0.999999944834242
195.799842307692 0.999999945266358
195.801444230769 0.999999944879086
195.803046153846 0.999999945243279
195.804648076923 0.999999944891109
195.80625 0.999999945238026
195.807851923077 0.999999944891173
195.809453846154 0.999999945243132
195.811055769231 0.999999944879364
195.812657692308 0.99999994526583
195.814259615385 0.999999944835328
195.815861538462 0.99999994536019
195.817463461538 0.999999944589582
195.819065384615 0.999999946344401
195.820667307692 0.998447893660453
195.822269230769 0.907084566847209
195.823871153846 0.68713419653925
195.825473076923 0.369776591615822
};
\addplot [semithick, color0]
table {%
195.747925 2.03876086181803e-05
195.749526923077 0.360618019235948
195.751128846154 0.679953346458836
195.752730769231 0.90289938545076
195.754332692308 0.997851664576259
195.755934615385 0.99999994639536
195.757536538462 0.999999944581302
195.759138461538 0.999999945362804
195.760740384615 0.999999944834242
195.762342307692 0.999999945266358
195.763944230769 0.999999944879086
195.765546153846 0.999999945243279
195.767148076923 0.999999944891109
195.76875 0.999999945238026
195.770351923077 0.999999944891173
195.771953846154 0.999999945243132
195.773555769231 0.999999944879364
195.775157692308 0.99999994526583
195.776759615385 0.999999944835328
195.778361538462 0.99999994536019
195.779963461538 0.999999944589582
195.781565384615 0.999999946344401
195.783167307692 0.998447893660453
195.784769230769 0.907084566847209
195.786371153846 0.68713419653925
195.787973076923 0.369776591615822
};
\addplot [semithick, color0]
table {%
195.68781 2.03876086179001e-05
195.69019 0.360618019235946
195.69257 0.679953346458835
195.69495 0.90289938545076
195.69733 0.997851664576259
195.69971 0.99999994639536
195.70209 0.999999944581302
195.70447 0.999999945362803
195.70685 0.999999944834241
195.70923 0.999999945266356
195.71161 0.999999944879084
195.71399 0.999999945243277
195.71637 0.999999944891106
195.71875 0.999999945238023
195.72113 0.999999944891171
195.72351 0.99999994524313
195.72589 0.999999944879362
195.72827 0.999999945265829
195.73065 0.999999944835327
195.73303 0.99999994536019
195.73541 0.999999944589582
195.73779 0.999999946344401
195.74017 0.998447893660453
195.74255 0.907084566847208
195.74493 0.687134196539249
195.74731 0.369776591615821
};
\addplot [semithick, color0]
table {%
195.608945 2.0387608617924e-05
195.612103076923 0.360618019235947
195.615261153846 0.679953346458835
195.618419230769 0.90289938545076
195.621577307692 0.997851664576259
195.624735384615 0.99999994639536
195.627893461538 0.999999944581302
195.631051538462 0.999999945362804
195.634209615385 0.999999944834241
195.637367692308 0.999999945266357
195.640525769231 0.999999944879084
195.643683846154 0.999999945243277
195.646841923077 0.999999944891107
195.65 0.999999945238024
195.653158076923 0.999999944891171
195.656316153846 0.99999994524313
195.659474230769 0.999999944879362
195.662632307692 0.999999945265829
195.665790384615 0.999999944835328
195.668948461538 0.99999994536019
195.672106538462 0.999999944589582
195.675264615385 0.999999946344401
195.678422692308 0.998447893660453
195.681580769231 0.907084566847209
195.684738846154 0.68713419653925
195.687896923077 0.369776591615822
};
\addplot [semithick, color0]
table {%
195.533945 2.0387608617924e-05
195.537103076923 0.360618019235947
195.540261153846 0.679953346458835
195.543419230769 0.90289938545076
195.546577307692 0.997851664576259
195.549735384615 0.99999994639536
195.552893461538 0.999999944581302
195.556051538462 0.999999945362804
195.559209615385 0.999999944834241
195.562367692308 0.999999945266357
195.565525769231 0.999999944879084
195.568683846154 0.999999945243277
195.571841923077 0.999999944891107
195.575 0.999999945238024
195.578158076923 0.999999944891171
195.581316153846 0.99999994524313
195.584474230769 0.999999944879362
195.587632307692 0.999999945265829
195.590790384615 0.999999944835328
195.593948461538 0.99999994536019
195.597106538462 0.999999944589582
195.600264615385 0.999999946344401
195.603422692308 0.998447893660453
195.606580769231 0.907084566847209
195.609738846154 0.68713419653925
195.612896923077 0.369776591615822
};
\addplot [semithick, color0]
table {%
195.47531 2.03876086179001e-05
195.47769 0.360618019235946
195.48007 0.679953346458835
195.48245 0.90289938545076
195.48483 0.997851664576259
195.48721 0.99999994639536
195.48959 0.999999944581302
195.49197 0.999999945362803
195.49435 0.999999944834241
195.49673 0.999999945266356
195.49911 0.999999944879084
195.50149 0.999999945243277
195.50387 0.999999944891106
195.50625 0.999999945238023
195.50863 0.999999944891171
195.51101 0.99999994524313
195.51339 0.999999944879362
195.51577 0.999999945265829
195.51815 0.999999944835327
195.52053 0.99999994536019
195.52291 0.999999944589582
195.52529 0.999999946344401
195.52767 0.998447893660453
195.53005 0.907084566847208
195.53243 0.687134196539249
195.53481 0.369776591615821
};
\addplot [semithick, color0]
table {%
195.435425 2.03876086181803e-05
195.437026923077 0.360618019235948
195.438628846154 0.679953346458836
195.440230769231 0.90289938545076
195.441832692308 0.997851664576259
195.443434615385 0.99999994639536
195.445036538462 0.999999944581302
195.446638461538 0.999999945362804
195.448240384615 0.999999944834242
195.449842307692 0.999999945266358
195.451444230769 0.999999944879086
195.453046153846 0.999999945243279
195.454648076923 0.999999944891109
195.45625 0.999999945238026
195.457851923077 0.999999944891173
195.459453846154 0.999999945243132
195.461055769231 0.999999944879364
195.462657692308 0.99999994526583
195.464259615385 0.999999944835328
195.465861538462 0.99999994536019
195.467463461538 0.999999944589582
195.469065384615 0.999999946344401
195.470667307692 0.998447893660453
195.472269230769 0.907084566847209
195.473871153846 0.68713419653925
195.475473076923 0.369776591615822
};
\addplot [semithick, color0]
table {%
195.37531 2.03876086179001e-05
195.37769 0.360618019235946
195.38007 0.679953346458835
195.38245 0.90289938545076
195.38483 0.997851664576259
195.38721 0.99999994639536
195.38959 0.999999944581302
195.39197 0.999999945362803
195.39435 0.999999944834241
195.39673 0.999999945266356
195.39911 0.999999944879084
195.40149 0.999999945243277
195.40387 0.999999944891106
195.40625 0.999999945238023
195.40863 0.999999944891171
195.41101 0.99999994524313
195.41339 0.999999944879362
195.41577 0.999999945265829
195.41815 0.999999944835327
195.42053 0.99999994536019
195.42291 0.999999944589582
195.42529 0.999999946344401
195.42767 0.998447893660453
195.43005 0.907084566847208
195.43243 0.687134196539249
195.43481 0.369776591615821
};
\addplot [semithick, color0]
table {%
195.335425 2.03876086181803e-05
195.337026923077 0.360618019235948
195.338628846154 0.679953346458836
195.340230769231 0.90289938545076
195.341832692308 0.997851664576259
195.343434615385 0.99999994639536
195.345036538462 0.999999944581302
195.346638461538 0.999999945362804
195.348240384615 0.999999944834242
195.349842307692 0.999999945266358
195.351444230769 0.999999944879086
195.353046153846 0.999999945243279
195.354648076923 0.999999944891109
195.35625 0.999999945238026
195.357851923077 0.999999944891173
195.359453846154 0.999999945243132
195.361055769231 0.999999944879364
195.362657692308 0.99999994526583
195.364259615385 0.999999944835328
195.365861538462 0.99999994536019
195.367463461538 0.999999944589582
195.369065384615 0.999999946344401
195.370667307692 0.998447893660453
195.372269230769 0.907084566847209
195.373871153846 0.68713419653925
195.375473076923 0.369776591615822
};
\addplot [semithick, color0]
table {%
195.297925 2.03876086181803e-05
195.299526923077 0.360618019235948
195.301128846154 0.679953346458836
195.302730769231 0.90289938545076
195.304332692308 0.997851664576259
195.305934615385 0.99999994639536
195.307536538462 0.999999944581302
195.309138461538 0.999999945362804
195.310740384615 0.999999944834242
195.312342307692 0.999999945266358
195.313944230769 0.999999944879086
195.315546153846 0.999999945243279
195.317148076923 0.999999944891109
195.31875 0.999999945238026
195.320351923077 0.999999944891173
195.321953846154 0.999999945243132
195.323555769231 0.999999944879364
195.325157692308 0.99999994526583
195.326759615385 0.999999944835328
195.328361538462 0.99999994536019
195.329963461538 0.999999944589582
195.331565384615 0.999999946344401
195.333167307692 0.998447893660453
195.334769230769 0.907084566847209
195.336371153846 0.68713419653925
195.337973076923 0.369776591615822
};
\addplot [semithick, color0]
table {%
195.24763 2.03876086183105e-05
195.249735384615 0.360618019235947
195.251840769231 0.679953346458836
195.253946153846 0.90289938545076
195.256051538462 0.997851664576259
195.258156923077 0.99999994639536
195.260262307692 0.999999944581302
195.262367692308 0.999999945362804
195.264473076923 0.999999944834242
195.266578461539 0.999999945266358
195.268683846154 0.999999944879087
195.270789230769 0.99999994524328
195.272894615385 0.99999994489111
195.275 0.999999945238027
195.277105384615 0.999999944891174
195.279210769231 0.999999945243133
195.281316153846 0.999999944879365
195.283421538462 0.999999945265831
195.285526923077 0.999999944835329
195.287632307692 0.99999994536019
195.289737692308 0.999999944589582
195.291843076923 0.999999946344401
195.293948461538 0.998447893660453
195.296053846154 0.907084566847209
195.298159230769 0.68713419653925
195.300264615385 0.369776591615822
};
\addplot [semithick, color0]
table {%
195.210425 2.03876086181803e-05
195.212026923077 0.360618019235948
195.213628846154 0.679953346458836
195.215230769231 0.90289938545076
195.216832692308 0.997851664576259
195.218434615385 0.99999994639536
195.220036538462 0.999999944581302
195.221638461538 0.999999945362804
195.223240384615 0.999999944834242
195.224842307692 0.999999945266358
195.226444230769 0.999999944879086
195.228046153846 0.999999945243279
195.229648076923 0.999999944891109
195.23125 0.999999945238026
195.232851923077 0.999999944891173
195.234453846154 0.999999945243132
195.236055769231 0.999999944879364
195.237657692308 0.99999994526583
195.239259615385 0.999999944835328
195.240861538462 0.99999994536019
195.242463461538 0.999999944589582
195.244065384615 0.999999946344401
195.245667307692 0.998447893660453
195.247269230769 0.907084566847209
195.248871153846 0.68713419653925
195.250473076923 0.369776591615822
};
\addplot [semithick, color0]
table {%
195.133945 2.0387608617924e-05
195.137103076923 0.360618019235947
195.140261153846 0.679953346458835
195.143419230769 0.90289938545076
195.146577307692 0.997851664576259
195.149735384615 0.99999994639536
195.152893461538 0.999999944581302
195.156051538462 0.999999945362804
195.159209615385 0.999999944834241
195.162367692308 0.999999945266357
195.165525769231 0.999999944879084
195.168683846154 0.999999945243277
195.171841923077 0.999999944891107
195.175 0.999999945238024
195.178158076923 0.999999944891171
195.181316153846 0.99999994524313
195.184474230769 0.999999944879362
195.187632307692 0.999999945265829
195.190790384615 0.999999944835328
195.193948461538 0.99999994536019
195.197106538462 0.999999944589582
195.200264615385 0.999999946344401
195.203422692308 0.998447893660453
195.206580769231 0.907084566847209
195.209738846154 0.68713419653925
195.212896923077 0.369776591615822
};
\addplot [semithick, color0]
table {%
195.07174 5.81996014202791e-05
195.074394615385 0.365201759788809
195.077049230769 0.683552031456059
195.079703846154 0.905002932053121
195.082358461538 0.998161830133983
195.085013076923 0.999999943760926
195.087667692308 0.999999945544903
195.090322307692 0.999999944768893
195.092976923077 0.999999945295592
195.095631538462 0.999999944864286
195.098286153846 0.999999945251152
195.100940769231 0.999999944887172
195.103595384615 0.999999945239235
195.10625 0.99999994489235
195.108904615385 0.999999945239235
195.111559230769 0.999999944887172
195.114213846154 0.999999945251152
195.116868461539 0.999999944864286
195.119523076923 0.999999945295592
195.122177692308 0.999999944768893
195.124832307692 0.999999945544903
195.127486923077 0.999999943760926
195.130141538462 0.998161830133983
195.132796153846 0.905002932053121
195.135450769231 0.683552031456059
195.138105384615 0.365201759788809
};
\addplot [semithick, color0]
table {%
195.01281 2.03876086179001e-05
195.01519 0.360618019235946
195.01757 0.679953346458835
195.01995 0.90289938545076
195.02233 0.997851664576259
195.02471 0.99999994639536
195.02709 0.999999944581302
195.02947 0.999999945362803
195.03185 0.999999944834241
195.03423 0.999999945266356
195.03661 0.999999944879084
195.03899 0.999999945243277
195.04137 0.999999944891106
195.04375 0.999999945238023
195.04613 0.999999944891171
195.04851 0.99999994524313
195.05089 0.999999944879362
195.05327 0.999999945265829
195.05565 0.999999944835327
195.05803 0.99999994536019
195.06041 0.999999944589582
195.06279 0.999999946344401
195.06517 0.998447893660453
195.06755 0.907084566847208
195.06993 0.687134196539249
195.07231 0.369776591615821
};
\addplot [semithick, color0]
table {%
194.95031 2.03876086179001e-05
194.95269 0.360618019235946
194.95507 0.679953346458835
194.95745 0.90289938545076
194.95983 0.997851664576259
194.96221 0.99999994639536
194.96459 0.999999944581302
194.96697 0.999999945362803
194.96935 0.999999944834241
194.97173 0.999999945266356
194.97411 0.999999944879084
194.97649 0.999999945243277
194.97887 0.999999944891106
194.98125 0.999999945238023
194.98363 0.999999944891171
194.98601 0.99999994524313
194.98839 0.999999944879362
194.99077 0.999999945265829
194.99315 0.999999944835327
194.99553 0.99999994536019
194.99791 0.999999944589582
195.00029 0.999999946344401
195.00267 0.998447893660453
195.00505 0.907084566847208
195.00743 0.687134196539249
195.00981 0.369776591615821
};
\addplot [semithick, color0]
table {%
194.88781 2.03876086179001e-05
194.89019 0.360618019235946
194.89257 0.679953346458835
194.89495 0.90289938545076
194.89733 0.997851664576259
194.89971 0.99999994639536
194.90209 0.999999944581302
194.90447 0.999999945362803
194.90685 0.999999944834241
194.90923 0.999999945266356
194.91161 0.999999944879084
194.91399 0.999999945243277
194.91637 0.999999944891106
194.91875 0.999999945238023
194.92113 0.999999944891171
194.92351 0.99999994524313
194.92589 0.999999944879362
194.92827 0.999999945265829
194.93065 0.999999944835327
194.93303 0.99999994536019
194.93541 0.999999944589582
194.93779 0.999999946344401
194.94017 0.998447893660453
194.94255 0.907084566847208
194.94493 0.687134196539249
194.94731 0.369776591615821
};
\addplot [semithick, color0]
table {%
194.847925 2.03876086181803e-05
194.849526923077 0.360618019235948
194.851128846154 0.679953346458836
194.852730769231 0.90289938545076
194.854332692308 0.997851664576259
194.855934615385 0.99999994639536
194.857536538462 0.999999944581302
194.859138461538 0.999999945362804
194.860740384615 0.999999944834242
194.862342307692 0.999999945266358
194.863944230769 0.999999944879086
194.865546153846 0.999999945243279
194.867148076923 0.999999944891109
194.86875 0.999999945238026
194.870351923077 0.999999944891173
194.871953846154 0.999999945243132
194.873555769231 0.999999944879364
194.875157692308 0.99999994526583
194.876759615385 0.999999944835328
194.878361538462 0.99999994536019
194.879963461538 0.999999944589582
194.881565384615 0.999999946344401
194.883167307692 0.998447893660453
194.884769230769 0.907084566847209
194.886371153846 0.68713419653925
194.887973076923 0.369776591615822
};
\addplot [semithick, color0]
table {%
194.810425 2.03876086181803e-05
194.812026923077 0.360618019235948
194.813628846154 0.679953346458836
194.815230769231 0.90289938545076
194.816832692308 0.997851664576259
194.818434615385 0.99999994639536
194.820036538462 0.999999944581302
194.821638461538 0.999999945362804
194.823240384615 0.999999944834242
194.824842307692 0.999999945266358
194.826444230769 0.999999944879086
194.828046153846 0.999999945243279
194.829648076923 0.999999944891109
194.83125 0.999999945238026
194.832851923077 0.999999944891173
194.834453846154 0.999999945243132
194.836055769231 0.999999944879364
194.837657692308 0.99999994526583
194.839259615385 0.999999944835328
194.840861538462 0.99999994536019
194.842463461539 0.999999944589582
194.844065384615 0.999999946344401
194.845667307692 0.998447893660453
194.847269230769 0.907084566847209
194.848871153846 0.68713419653925
194.850473076923 0.369776591615822
};
\addplot [semithick, color0]
table {%
194.772925 2.03876086181803e-05
194.774526923077 0.360618019235948
194.776128846154 0.679953346458836
194.777730769231 0.90289938545076
194.779332692308 0.997851664576259
194.780934615385 0.99999994639536
194.782536538462 0.999999944581302
194.784138461539 0.999999945362804
194.785740384615 0.999999944834242
194.787342307692 0.999999945266358
194.788944230769 0.999999944879086
194.790546153846 0.999999945243279
194.792148076923 0.999999944891109
194.79375 0.999999945238026
194.795351923077 0.999999944891173
194.796953846154 0.999999945243132
194.798555769231 0.999999944879364
194.800157692308 0.99999994526583
194.801759615385 0.999999944835328
194.803361538462 0.99999994536019
194.804963461539 0.999999944589582
194.806565384615 0.999999946344401
194.808167307692 0.998447893660453
194.809769230769 0.907084566847209
194.811371153846 0.68713419653925
194.812973076923 0.369776591615822
};
\addplot [semithick, color0]
table {%
194.735425 2.03876086181803e-05
194.737026923077 0.360618019235948
194.738628846154 0.679953346458836
194.740230769231 0.90289938545076
194.741832692308 0.997851664576259
194.743434615385 0.99999994639536
194.745036538462 0.999999944581302
194.746638461539 0.999999945362804
194.748240384615 0.999999944834242
194.749842307692 0.999999945266358
194.751444230769 0.999999944879086
194.753046153846 0.999999945243279
194.754648076923 0.999999944891109
194.75625 0.999999945238026
194.757851923077 0.999999944891173
194.759453846154 0.999999945243132
194.761055769231 0.999999944879364
194.762657692308 0.99999994526583
194.764259615385 0.999999944835328
194.765861538462 0.99999994536019
194.767463461539 0.999999944589582
194.769065384615 0.999999946344401
194.770667307692 0.998447893660453
194.772269230769 0.907084566847209
194.773871153846 0.68713419653925
194.775473076923 0.369776591615822
};
\addplot [semithick, color0]
table {%
194.67174 5.81996014202791e-05
194.674394615385 0.365201759788809
194.677049230769 0.683552031456059
194.679703846154 0.905002932053121
194.682358461539 0.998161830133983
194.685013076923 0.999999943760926
194.687667692308 0.999999945544903
194.690322307692 0.999999944768893
194.692976923077 0.999999945295592
194.695631538462 0.999999944864286
194.698286153846 0.999999945251152
194.700940769231 0.999999944887172
194.703595384615 0.999999945239235
194.70625 0.99999994489235
194.708904615385 0.999999945239235
194.711559230769 0.999999944887172
194.714213846154 0.999999945251152
194.716868461539 0.999999944864286
194.719523076923 0.999999945295592
194.722177692308 0.999999944768893
194.724832307692 0.999999945544903
194.727486923077 0.999999943760926
194.730141538462 0.998161830133983
194.732796153846 0.905002932053121
194.735450769231 0.683552031456059
194.738105384615 0.365201759788809
};
\addplot [semithick, color0]
table {%
194.635425 2.03876086181803e-05
194.637026923077 0.360618019235948
194.638628846154 0.679953346458836
194.640230769231 0.90289938545076
194.641832692308 0.997851664576259
194.643434615385 0.99999994639536
194.645036538462 0.999999944581302
194.646638461539 0.999999945362804
194.648240384615 0.999999944834242
194.649842307692 0.999999945266358
194.651444230769 0.999999944879086
194.653046153846 0.999999945243279
194.654648076923 0.999999944891109
194.65625 0.999999945238026
194.657851923077 0.999999944891173
194.659453846154 0.999999945243132
194.661055769231 0.999999944879364
194.662657692308 0.99999994526583
194.664259615385 0.999999944835328
194.665861538462 0.99999994536019
194.667463461539 0.999999944589582
194.669065384615 0.999999946344401
194.670667307692 0.998447893660453
194.672269230769 0.907084566847209
194.673871153846 0.68713419653925
194.675473076923 0.369776591615822
};
\addplot [semithick, color0]
table {%
194.597925 2.03876086181803e-05
194.599526923077 0.360618019235948
194.601128846154 0.679953346458836
194.602730769231 0.90289938545076
194.604332692308 0.997851664576259
194.605934615385 0.99999994639536
194.607536538462 0.999999944581302
194.609138461539 0.999999945362804
194.610740384615 0.999999944834242
194.612342307692 0.999999945266358
194.613944230769 0.999999944879086
194.615546153846 0.999999945243279
194.617148076923 0.999999944891109
194.61875 0.999999945238026
194.620351923077 0.999999944891173
194.621953846154 0.999999945243132
194.623555769231 0.999999944879364
194.625157692308 0.99999994526583
194.626759615385 0.999999944835328
194.628361538462 0.99999994536019
194.629963461539 0.999999944589582
194.631565384615 0.999999946344401
194.633167307692 0.998447893660453
194.634769230769 0.907084566847209
194.636371153846 0.68713419653925
194.637973076923 0.369776591615822
};
\addplot [semithick, color0]
table {%
194.560425 2.03876086181803e-05
194.562026923077 0.360618019235948
194.563628846154 0.679953346458836
194.565230769231 0.90289938545076
194.566832692308 0.997851664576259
194.568434615385 0.99999994639536
194.570036538462 0.999999944581302
194.571638461539 0.999999945362804
194.573240384615 0.999999944834242
194.574842307692 0.999999945266358
194.576444230769 0.999999944879086
194.578046153846 0.999999945243279
194.579648076923 0.999999944891109
194.58125 0.999999945238026
194.582851923077 0.999999944891173
194.584453846154 0.999999945243132
194.586055769231 0.999999944879364
194.587657692308 0.99999994526583
194.589259615385 0.999999944835328
194.590861538462 0.99999994536019
194.592463461539 0.999999944589582
194.594065384615 0.999999946344401
194.595667307692 0.998447893660453
194.597269230769 0.907084566847209
194.598871153846 0.68713419653925
194.600473076923 0.369776591615822
};
\addplot [semithick, color0]
table {%
194.49674 5.81996014202791e-05
194.499394615385 0.365201759788809
194.502049230769 0.683552031456059
194.504703846154 0.905002932053121
194.507358461539 0.998161830133983
194.510013076923 0.999999943760926
194.512667692308 0.999999945544903
194.515322307692 0.999999944768893
194.517976923077 0.999999945295592
194.520631538462 0.999999944864286
194.523286153846 0.999999945251152
194.525940769231 0.999999944887172
194.528595384615 0.999999945239235
194.53125 0.99999994489235
194.533904615385 0.999999945239235
194.536559230769 0.999999944887172
194.539213846154 0.999999945251152
194.541868461539 0.999999944864286
194.544523076923 0.999999945295592
194.547177692308 0.999999944768893
194.549832307692 0.999999945544903
194.552486923077 0.999999943760926
194.555141538462 0.998161830133983
194.557796153846 0.905002932053121
194.560450769231 0.683552031456059
194.563105384615 0.365201759788809
};
\addplot [semithick, color0]
table {%
194.421445 2.0387608617924e-05
194.424603076923 0.360618019235947
194.427761153846 0.679953346458835
194.430919230769 0.90289938545076
194.434077307692 0.997851664576259
194.437235384615 0.99999994639536
194.440393461539 0.999999944581302
194.443551538462 0.999999945362804
194.446709615385 0.999999944834241
194.449867692308 0.999999945266357
194.453025769231 0.999999944879084
194.456183846154 0.999999945243277
194.459341923077 0.999999944891107
194.4625 0.999999945238024
194.465658076923 0.999999944891171
194.468816153846 0.99999994524313
194.471974230769 0.999999944879362
194.475132307692 0.999999945265829
194.478290384615 0.999999944835328
194.481448461539 0.99999994536019
194.484606538462 0.999999944589582
194.487764615385 0.999999946344401
194.490922692308 0.998447893660453
194.494080769231 0.907084566847209
194.497238846154 0.68713419653925
194.500396923077 0.369776591615822
};
\addplot [semithick, color0]
table {%
194.35924 5.81996014202791e-05
194.361894615385 0.365201759788809
194.364549230769 0.683552031456059
194.367203846154 0.905002932053121
194.369858461539 0.998161830133983
194.372513076923 0.999999943760926
194.375167692308 0.999999945544903
194.377822307692 0.999999944768893
194.380476923077 0.999999945295592
194.383131538462 0.999999944864286
194.385786153846 0.999999945251152
194.388440769231 0.999999944887172
194.391095384615 0.999999945239235
194.39375 0.99999994489235
194.396404615385 0.999999945239235
194.399059230769 0.999999944887172
194.401713846154 0.999999945251152
194.404368461539 0.999999944864286
194.407023076923 0.999999945295592
194.409677692308 0.999999944768893
194.412332307692 0.999999945544903
194.414986923077 0.999999943760926
194.417641538462 0.998161830133983
194.420296153846 0.905002932053121
194.422950769231 0.683552031456059
194.425605384615 0.365201759788809
};
\addplot [semithick, color0]
table {%
194.29674 5.81996014202791e-05
194.299394615385 0.365201759788809
194.302049230769 0.683552031456059
194.304703846154 0.905002932053121
194.307358461539 0.998161830133983
194.310013076923 0.999999943760926
194.312667692308 0.999999945544903
194.315322307692 0.999999944768893
194.317976923077 0.999999945295592
194.320631538462 0.999999944864286
194.323286153846 0.999999945251152
194.325940769231 0.999999944887172
194.328595384615 0.999999945239235
194.33125 0.99999994489235
194.333904615385 0.999999945239235
194.336559230769 0.999999944887172
194.339213846154 0.999999945251152
194.341868461539 0.999999944864286
194.344523076923 0.999999945295592
194.347177692308 0.999999944768893
194.349832307692 0.999999945544903
194.352486923077 0.999999943760926
194.355141538462 0.998161830133983
194.357796153846 0.905002932053121
194.360450769231 0.683552031456059
194.363105384615 0.365201759788809
};
\addplot [semithick, color0]
table {%
194.23781 2.03876086179001e-05
194.24019 0.360618019235946
194.24257 0.679953346458835
194.24495 0.90289938545076
194.24733 0.997851664576259
194.24971 0.99999994639536
194.25209 0.999999944581302
194.25447 0.999999945362803
194.25685 0.999999944834241
194.25923 0.999999945266356
194.26161 0.999999944879084
194.26399 0.999999945243277
194.26637 0.999999944891106
194.26875 0.999999945238023
194.27113 0.999999944891171
194.27351 0.99999994524313
194.27589 0.999999944879362
194.27827 0.999999945265829
194.28065 0.999999944835327
194.28303 0.99999994536019
194.28541 0.999999944589582
194.28779 0.999999946344401
194.29017 0.998447893660453
194.29255 0.907084566847208
194.29493 0.687134196539249
194.29731 0.369776591615821
};
\addplot [semithick, color0]
table {%
194.158945 2.0387608617924e-05
194.162103076923 0.360618019235947
194.165261153846 0.679953346458835
194.168419230769 0.90289938545076
194.171577307692 0.997851664576259
194.174735384615 0.99999994639536
194.177893461539 0.999999944581302
194.181051538462 0.999999945362804
194.184209615385 0.999999944834241
194.187367692308 0.999999945266357
194.190525769231 0.999999944879084
194.193683846154 0.999999945243277
194.196841923077 0.999999944891107
194.2 0.999999945238024
194.203158076923 0.999999944891171
194.206316153846 0.99999994524313
194.209474230769 0.999999944879362
194.212632307692 0.999999945265829
194.215790384615 0.999999944835328
194.218948461539 0.99999994536019
194.222106538462 0.999999944589582
194.225264615385 0.999999946344401
194.228422692308 0.998447893660453
194.231580769231 0.907084566847209
194.234738846154 0.68713419653925
194.237896923077 0.369776591615822
};
\addplot [semithick, color0]
table {%
194.10031 2.03876086179001e-05
194.10269 0.360618019235946
194.10507 0.679953346458835
194.10745 0.90289938545076
194.10983 0.997851664576259
194.11221 0.99999994639536
194.11459 0.999999944581302
194.11697 0.999999945362803
194.11935 0.999999944834241
194.12173 0.999999945266356
194.12411 0.999999944879084
194.12649 0.999999945243277
194.12887 0.999999944891106
194.13125 0.999999945238023
194.13363 0.999999944891171
194.13601 0.99999994524313
194.13839 0.999999944879362
194.14077 0.999999945265829
194.14315 0.999999944835327
194.14553 0.99999994536019
194.14791 0.999999944589582
194.15029 0.999999946344401
194.15267 0.998447893660453
194.15505 0.907084566847208
194.15743 0.687134196539249
194.15981 0.369776591615821
};
\addplot [semithick, color0]
table {%
194.021445 2.0387608617924e-05
194.024603076923 0.360618019235947
194.027761153846 0.679953346458835
194.030919230769 0.90289938545076
194.034077307692 0.997851664576259
194.037235384615 0.99999994639536
194.040393461539 0.999999944581302
194.043551538462 0.999999945362804
194.046709615385 0.999999944834241
194.049867692308 0.999999945266357
194.053025769231 0.999999944879084
194.056183846154 0.999999945243277
194.059341923077 0.999999944891107
194.0625 0.999999945238024
194.065658076923 0.999999944891171
194.068816153846 0.99999994524313
194.071974230769 0.999999944879362
194.075132307692 0.999999945265829
194.078290384615 0.999999944835328
194.081448461539 0.99999994536019
194.084606538462 0.999999944589582
194.087764615385 0.999999946344401
194.090922692308 0.998447893660453
194.094080769231 0.907084566847209
194.097238846154 0.68713419653925
194.100396923077 0.369776591615822
};
\addplot [semithick, color0]
table {%
193.985425 2.03876086181803e-05
193.987026923077 0.360618019235948
193.988628846154 0.679953346458836
193.990230769231 0.90289938545076
193.991832692308 0.997851664576259
193.993434615385 0.99999994639536
193.995036538462 0.999999944581302
193.996638461539 0.999999945362804
193.998240384615 0.999999944834242
193.999842307692 0.999999945266358
194.001444230769 0.999999944879086
194.003046153846 0.999999945243279
194.004648076923 0.999999944891109
194.00625 0.999999945238026
194.007851923077 0.999999944891173
194.009453846154 0.999999945243132
194.011055769231 0.999999944879364
194.012657692308 0.99999994526583
194.014259615385 0.999999944835328
194.015861538462 0.99999994536019
194.017463461539 0.999999944589582
194.019065384615 0.999999946344401
194.020667307692 0.998447893660453
194.022269230769 0.907084566847209
194.023871153846 0.68713419653925
194.025473076923 0.369776591615822
};
\addplot [semithick, color0]
table {%
193.92531 2.03876086179001e-05
193.92769 0.360618019235946
193.93007 0.679953346458835
193.93245 0.90289938545076
193.93483 0.997851664576259
193.93721 0.99999994639536
193.93959 0.999999944581302
193.94197 0.999999945362803
193.94435 0.999999944834241
193.94673 0.999999945266356
193.94911 0.999999944879084
193.95149 0.999999945243277
193.95387 0.999999944891106
193.95625 0.999999945238023
193.95863 0.999999944891171
193.96101 0.99999994524313
193.96339 0.999999944879362
193.96577 0.999999945265829
193.96815 0.999999944835327
193.97053 0.99999994536019
193.97291 0.999999944589582
193.97529 0.999999946344401
193.97767 0.998447893660453
193.98005 0.907084566847208
193.98243 0.687134196539249
193.98481 0.369776591615821
};
\addplot [semithick, color0]
table {%
193.846445 2.0387608617924e-05
193.849603076923 0.360618019235947
193.852761153846 0.679953346458835
193.855919230769 0.90289938545076
193.859077307692 0.997851664576259
193.862235384616 0.99999994639536
193.865393461539 0.999999944581302
193.868551538462 0.999999945362804
193.871709615385 0.999999944834241
193.874867692308 0.999999945266357
193.878025769231 0.999999944879084
193.881183846154 0.999999945243277
193.884341923077 0.999999944891107
193.8875 0.999999945238024
193.890658076923 0.999999944891171
193.893816153846 0.99999994524313
193.896974230769 0.999999944879362
193.900132307692 0.999999945265829
193.903290384616 0.999999944835328
193.906448461539 0.99999994536019
193.909606538462 0.999999944589582
193.912764615385 0.999999946344401
193.915922692308 0.998447893660453
193.919080769231 0.907084566847209
193.922238846154 0.68713419653925
193.925396923077 0.369776591615822
};
\addplot [semithick, color0]
table {%
193.771445 2.0387608617924e-05
193.774603076923 0.360618019235947
193.777761153846 0.679953346458835
193.780919230769 0.90289938545076
193.784077307692 0.997851664576259
193.787235384616 0.99999994639536
193.790393461539 0.999999944581302
193.793551538462 0.999999945362804
193.796709615385 0.999999944834241
193.799867692308 0.999999945266357
193.803025769231 0.999999944879084
193.806183846154 0.999999945243277
193.809341923077 0.999999944891107
193.8125 0.999999945238024
193.815658076923 0.999999944891171
193.818816153846 0.99999994524313
193.821974230769 0.999999944879362
193.825132307692 0.999999945265829
193.828290384616 0.999999944835328
193.831448461539 0.99999994536019
193.834606538462 0.999999944589582
193.837764615385 0.999999946344401
193.840922692308 0.998447893660453
193.844080769231 0.907084566847209
193.847238846154 0.68713419653925
193.850396923077 0.369776591615822
};
\addplot [semithick, color0]
table {%
193.735425 2.03876086181803e-05
193.737026923077 0.360618019235948
193.738628846154 0.679953346458836
193.740230769231 0.90289938545076
193.741832692308 0.997851664576259
193.743434615385 0.99999994639536
193.745036538462 0.999999944581302
193.746638461539 0.999999945362804
193.748240384616 0.999999944834242
193.749842307692 0.999999945266358
193.751444230769 0.999999944879086
193.753046153846 0.999999945243279
193.754648076923 0.999999944891109
193.75625 0.999999945238026
193.757851923077 0.999999944891173
193.759453846154 0.999999945243132
193.761055769231 0.999999944879364
193.762657692308 0.99999994526583
193.764259615385 0.999999944835328
193.765861538462 0.99999994536019
193.767463461539 0.999999944589582
193.769065384616 0.999999946344401
193.770667307692 0.998447893660453
193.772269230769 0.907084566847209
193.773871153846 0.68713419653925
193.775473076923 0.369776591615822
};
\addplot [semithick, color0]
table {%
193.658945 2.0387608617924e-05
193.662103076923 0.360618019235947
193.665261153846 0.679953346458835
193.668419230769 0.90289938545076
193.671577307692 0.997851664576259
193.674735384616 0.99999994639536
193.677893461539 0.999999944581302
193.681051538462 0.999999945362804
193.684209615385 0.999999944834241
193.687367692308 0.999999945266357
193.690525769231 0.999999944879084
193.693683846154 0.999999945243277
193.696841923077 0.999999944891107
193.7 0.999999945238024
193.703158076923 0.999999944891171
193.706316153846 0.99999994524313
193.709474230769 0.999999944879362
193.712632307692 0.999999945265829
193.715790384616 0.999999944835328
193.718948461539 0.99999994536019
193.722106538462 0.999999944589582
193.725264615385 0.999999946344401
193.728422692308 0.998447893660453
193.731580769231 0.907084566847209
193.734738846154 0.68713419653925
193.737896923077 0.369776591615822
};
\addplot [semithick, color0]
table {%
193.60031 2.03876086179001e-05
193.60269 0.360618019235946
193.60507 0.679953346458835
193.60745 0.90289938545076
193.60983 0.997851664576259
193.61221 0.99999994639536
193.61459 0.999999944581302
193.61697 0.999999945362803
193.61935 0.999999944834241
193.62173 0.999999945266356
193.62411 0.999999944879084
193.62649 0.999999945243277
193.62887 0.999999944891106
193.63125 0.999999945238023
193.63363 0.999999944891171
193.63601 0.99999994524313
193.63839 0.999999944879362
193.64077 0.999999945265829
193.64315 0.999999944835327
193.64553 0.99999994536019
193.64791 0.999999944589582
193.65029 0.999999946344401
193.65267 0.998447893660453
193.65505 0.907084566847208
193.65743 0.687134196539249
193.65981 0.369776591615821
};
\addplot [semithick, color0]
table {%
193.521445 2.0387608617924e-05
193.524603076923 0.360618019235947
193.527761153846 0.679953346458835
193.530919230769 0.90289938545076
193.534077307692 0.997851664576259
193.537235384616 0.99999994639536
193.540393461539 0.999999944581302
193.543551538462 0.999999945362804
193.546709615385 0.999999944834241
193.549867692308 0.999999945266357
193.553025769231 0.999999944879084
193.556183846154 0.999999945243277
193.559341923077 0.999999944891107
193.5625 0.999999945238024
193.565658076923 0.999999944891171
193.568816153846 0.99999994524313
193.571974230769 0.999999944879362
193.575132307692 0.999999945265829
193.578290384616 0.999999944835328
193.581448461539 0.99999994536019
193.584606538462 0.999999944589582
193.587764615385 0.999999946344401
193.590922692308 0.998447893660453
193.594080769231 0.907084566847209
193.597238846154 0.68713419653925
193.600396923077 0.369776591615822
};
\addplot [semithick, color0]
table {%
193.46281 2.03876086179001e-05
193.46519 0.360618019235946
193.46757 0.679953346458835
193.46995 0.90289938545076
193.47233 0.997851664576259
193.47471 0.99999994639536
193.47709 0.999999944581302
193.47947 0.999999945362803
193.48185 0.999999944834241
193.48423 0.999999945266356
193.48661 0.999999944879084
193.48899 0.999999945243277
193.49137 0.999999944891106
193.49375 0.999999945238023
193.49613 0.999999944891171
193.49851 0.99999994524313
193.50089 0.999999944879362
193.50327 0.999999945265829
193.50565 0.999999944835327
193.50803 0.99999994536019
193.51041 0.999999944589582
193.51279 0.999999946344401
193.51517 0.998447893660453
193.51755 0.907084566847208
193.51993 0.687134196539249
193.52231 0.369776591615821
};

\nextgroupplot[
tick align=outside,
tick pos=left,
% title={optimized},
x grid style={white!69.0196078431373!black},
xlabel={f [THz]},
xmin=191, xmax=196,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
% ylabel={normalized spectrum},
ymin=0.4, ymax=1.0499989243347,
% ytick style={color=black},
yticklabels={,,},
% xticklabels={,,191THz,192THz,5,6,7,8},
scale only axis, 
width=0.9*\columnwidth,
height=0.15*\columnwidth,
ymajorticks=false,
xlabel shift = -5pt
]
\addplot [semithick, color0]
table {%
195.93781 2.03876086179001e-05
195.94019 0.360618019235946
195.94257 0.679953346458835
195.94495 0.90289938545076
195.94733 0.997851664576259
195.94971 0.99999994639536
195.95209 0.999999944581302
195.95447 0.999999945362803
195.95685 0.999999944834241
195.95923 0.999999945266356
195.96161 0.999999944879084
195.96399 0.999999945243277
195.96637 0.999999944891106
195.96875 0.999999945238023
195.97113 0.999999944891171
195.97351 0.99999994524313
195.97589 0.999999944879362
195.97827 0.999999945265829
195.98065 0.999999944835327
195.98303 0.99999994536019
195.98541 0.999999944589582
195.98779 0.999999946344401
195.99017 0.998447893660453
195.99255 0.907084566847208
195.99493 0.687134196539249
195.99731 0.369776591615821
};
\addplot [semithick, color0]
table {%
195.81549 5.81996014202791e-05
195.818144615385 0.365201759788809
195.820799230769 0.683552031456059
195.823453846154 0.905002932053121
195.826108461539 0.998161830133983
195.828763076923 0.999999943760926
195.831417692308 0.999999945544903
195.834072307692 0.999999944768893
195.836726923077 0.999999945295592
195.839381538462 0.999999944864286
195.842036153846 0.999999945251152
195.844690769231 0.999999944887172
195.847345384616 0.999999945239235
195.85 0.99999994489235
195.852654615385 0.999999945239235
195.855309230769 0.999999944887172
195.857963846154 0.999999945251152
195.860618461539 0.999999944864286
195.863273076923 0.999999945295592
195.865927692308 0.999999944768893
195.868582307692 0.999999945544903
195.871236923077 0.999999943760926
195.873891538462 0.998161830133983
195.876546153846 0.905002932053121
195.879200769231 0.683552031456059
195.881855384616 0.365201759788809
};
\addplot [semithick, color0]
table {%
195.71549 5.81996014202791e-05
195.718144615385 0.365201759788809
195.720799230769 0.683552031456059
195.723453846154 0.905002932053121
195.726108461539 0.998161830133983
195.728763076923 0.999999943760926
195.731417692308 0.999999945544903
195.734072307693 0.999999944768893
195.736726923077 0.999999945295592
195.739381538462 0.999999944864286
195.742036153846 0.999999945251152
195.744690769231 0.999999944887172
195.747345384616 0.999999945239235
195.75 0.99999994489235
195.752654615385 0.999999945239235
195.755309230769 0.999999944887172
195.757963846154 0.999999945251152
195.760618461539 0.999999944864286
195.763273076923 0.999999945295592
195.765927692308 0.999999944768893
195.768582307693 0.999999945544903
195.771236923077 0.999999943760926
195.773891538462 0.998161830133983
195.776546153846 0.905002932053121
195.779200769231 0.683552031456059
195.781855384616 0.365201759788809
};
\addplot [semithick, color0]
table {%
195.51549 5.81996014202791e-05
195.518144615385 0.365201759788809
195.52079923077 0.683552031456059
195.523453846154 0.905002932053121
195.526108461539 0.998161830133983
195.528763076923 0.999999943760926
195.531417692308 0.999999945544903
195.534072307693 0.999999944768893
195.536726923077 0.999999945295592
195.539381538462 0.999999944864286
195.542036153847 0.999999945251152
195.544690769231 0.999999944887172
195.547345384616 0.999999945239235
195.55 0.99999994489235
195.552654615385 0.999999945239235
195.55530923077 0.999999944887172
195.557963846154 0.999999945251152
195.560618461539 0.999999944864286
195.563273076923 0.999999945295592
195.565927692308 0.999999944768893
195.568582307693 0.999999945544903
195.571236923077 0.999999943760926
195.573891538462 0.998161830133983
195.576546153847 0.905002932053121
195.579200769231 0.683552031456059
195.581855384616 0.365201759788809
};
\addplot [semithick, color0]
table {%
195.352990000001 5.81996014202791e-05
195.355644615385 0.365201759788809
195.35829923077 0.683552031456059
195.360953846154 0.905002932053121
195.363608461539 0.998161830133983
195.366263076924 0.999999943760926
195.368917692308 0.999999945544903
195.371572307693 0.999999944768893
195.374226923077 0.999999945295592
195.376881538462 0.999999944864286
195.379536153847 0.999999945251152
195.382190769231 0.999999944887172
195.384845384616 0.999999945239235
195.387500000001 0.99999994489235
195.390154615385 0.999999945239235
195.39280923077 0.999999944887172
195.395463846154 0.999999945251152
195.398118461539 0.999999944864286
195.400773076924 0.999999945295592
195.403427692308 0.999999944768893
195.406082307693 0.999999945544903
195.408736923077 0.999999943760926
195.411391538462 0.998161830133983
195.414046153847 0.905002932053121
195.416700769231 0.683552031456059
195.419355384616 0.365201759788809
};
\addplot [semithick, color0]
table {%
195.212810000001 2.03876086179001e-05
195.215190000001 0.360618019235946
195.217570000001 0.679953346458835
195.219950000001 0.90289938545076
195.222330000001 0.997851664576259
195.224710000001 0.99999994639536
195.227090000001 0.999999944581302
195.229470000001 0.999999945362803
195.231850000001 0.999999944834241
195.234230000001 0.999999945266356
195.236610000001 0.999999944879084
195.238990000001 0.999999945243277
195.241370000001 0.999999944891106
195.243750000001 0.999999945238023
195.246130000001 0.999999944891171
195.248510000001 0.99999994524313
195.250890000001 0.999999944879362
195.253270000001 0.999999945265829
195.255650000001 0.999999944835327
195.258030000001 0.99999994536019
195.260410000001 0.999999944589582
195.262790000001 0.999999946344401
195.265170000001 0.998447893660453
195.267550000001 0.907084566847208
195.269930000001 0.687134196539249
195.272310000001 0.369776591615821
};
\addplot [semithick, color0]
table {%
195.016380000001 2.03876086183105e-05
195.018485384616 0.360618019235947
195.020590769232 0.679953346458836
195.022696153847 0.90289938545076
195.024801538462 0.997851664576259
195.026906923078 0.99999994639536
195.029012307693 0.999999944581302
195.031117692309 0.999999945362804
195.033223076924 0.999999944834242
195.035328461539 0.999999945266358
195.037433846155 0.999999944879087
195.03953923077 0.99999994524328
195.041644615386 0.99999994489111
195.043750000001 0.999999945238027
195.045855384616 0.999999944891174
195.047960769232 0.999999945243133
195.050066153847 0.999999944879365
195.052171538462 0.999999945265831
195.054276923078 0.999999944835329
195.056382307693 0.99999994536019
195.058487692309 0.999999944589582
195.060593076924 0.999999946344401
195.062698461539 0.998447893660453
195.064803846155 0.907084566847209
195.06690923077 0.68713419653925
195.069014615385 0.369776591615822
};
\addplot [semithick, color0]
table {%
194.827695000001 2.0387608617924e-05
194.830853076924 0.360618019235947
194.834011153847 0.679953346458835
194.83716923077 0.90289938545076
194.840327307693 0.997851664576259
194.843485384616 0.99999994639536
194.846643461539 0.999999944581302
194.849801538463 0.999999945362804
194.852959615386 0.999999944834241
194.856117692309 0.999999945266357
194.859275769232 0.999999944879084
194.862433846155 0.999999945243277
194.865591923078 0.999999944891107
194.868750000001 0.999999945238024
194.871908076924 0.999999944891171
194.875066153847 0.99999994524313
194.87822423077 0.999999944879362
194.881382307693 0.999999945265829
194.884540384616 0.999999944835328
194.887698461539 0.99999994536019
194.890856538463 0.999999944589582
194.894014615386 0.999999946344401
194.897172692309 0.998447893660453
194.900330769232 0.907084566847209
194.903488846155 0.68713419653925
194.906646923078 0.369776591615822
};
\addplot [semithick, color0]
table {%
194.690195000001 2.0387608617924e-05
194.693353076924 0.360618019235947
194.696511153847 0.679953346458835
194.69966923077 0.90289938545076
194.702827307693 0.997851664576259
194.705985384617 0.99999994639536
194.70914346154 0.999999944581302
194.712301538463 0.999999945362804
194.715459615386 0.999999944834241
194.718617692309 0.999999945266357
194.721775769232 0.999999944879084
194.724933846155 0.999999945243277
194.728091923078 0.999999944891107
194.731250000001 0.999999945238024
194.734408076924 0.999999944891171
194.737566153847 0.99999994524313
194.74072423077 0.999999944879362
194.743882307693 0.999999945265829
194.747040384617 0.999999944835328
194.75019846154 0.99999994536019
194.753356538463 0.999999944589582
194.756514615386 0.999999946344401
194.759672692309 0.998447893660453
194.762830769232 0.907084566847209
194.765988846155 0.68713419653925
194.769146923078 0.369776591615822
};
\addplot [semithick, color0]
table {%
194.515490000001 5.81996014202791e-05
194.518144615386 0.365201759788809
194.520799230771 0.683552031456059
194.523453846155 0.905002932053121
194.52610846154 0.998161830133983
194.528763076924 0.999999943760926
194.531417692309 0.999999945544903
194.534072307694 0.999999944768893
194.536726923078 0.999999945295592
194.539381538463 0.999999944864286
194.542036153847 0.999999945251152
194.544690769232 0.999999944887172
194.547345384617 0.999999945239235
194.550000000001 0.99999994489235
194.552654615386 0.999999945239235
194.555309230771 0.999999944887172
194.557963846155 0.999999945251152
194.56061846154 0.999999944864286
194.563273076924 0.999999945295592
194.565927692309 0.999999944768893
194.568582307694 0.999999945544903
194.571236923078 0.999999943760926
194.573891538463 0.998161830133983
194.576546153847 0.905002932053121
194.579200769232 0.683552031456059
194.581855384617 0.365201759788809
};
\addplot [semithick, color0]
table {%
194.402695000001 2.0387608617924e-05
194.405853076925 0.360618019235947
194.409011153848 0.679953346458835
194.412169230771 0.90289938545076
194.415327307694 0.997851664576259
194.418485384617 0.99999994639536
194.42164346154 0.999999944581302
194.424801538463 0.999999945362804
194.427959615386 0.999999944834241
194.431117692309 0.999999945266357
194.434275769232 0.999999944879084
194.437433846155 0.999999945243277
194.440591923078 0.999999944891107
194.443750000001 0.999999945238024
194.446908076925 0.999999944891171
194.450066153848 0.99999994524313
194.453224230771 0.999999944879362
194.456382307694 0.999999945265829
194.459540384617 0.999999944835328
194.46269846154 0.99999994536019
194.465856538463 0.999999944589582
194.469014615386 0.999999946344401
194.472172692309 0.998447893660453
194.475330769232 0.907084566847209
194.478488846155 0.68713419653925
194.481646923078 0.369776591615822
};
\addplot [semithick, color0]
table {%
194.304175000002 2.03876086181803e-05
194.305776923078 0.360618019235948
194.307378846155 0.679953346458836
194.308980769232 0.90289938545076
194.310582692309 0.997851664576259
194.312184615386 0.99999994639536
194.313786538463 0.999999944581302
194.31538846154 0.999999945362804
194.316990384617 0.999999944834242
194.318592307694 0.999999945266358
194.320194230771 0.999999944879086
194.321796153848 0.999999945243279
194.323398076925 0.999999944891109
194.325000000002 0.999999945238026
194.326601923078 0.999999944891173
194.328203846155 0.999999945243132
194.329805769232 0.999999944879364
194.331407692309 0.99999994526583
194.333009615386 0.999999944835328
194.334611538463 0.99999994536019
194.33621346154 0.999999944589582
194.337815384617 0.999999946344401
194.339417307694 0.998447893660453
194.341019230771 0.907084566847209
194.342621153848 0.68713419653925
194.344223076925 0.369776591615822
};
\addplot [semithick, color0]
table {%
194.166675000002 2.03876086181803e-05
194.168276923079 0.360618019235948
194.169878846155 0.679953346458836
194.171480769232 0.90289938545076
194.173082692309 0.997851664576259
194.174684615386 0.99999994639536
194.176286538463 0.999999944581302
194.17788846154 0.999999945362804
194.179490384617 0.999999944834242
194.181092307694 0.999999945266358
194.182694230771 0.999999944879086
194.184296153848 0.999999945243279
194.185898076925 0.999999944891109
194.187500000002 0.999999945238026
194.189101923079 0.999999944891173
194.190703846155 0.999999945243132
194.192305769232 0.999999944879364
194.193907692309 0.99999994526583
194.195509615386 0.999999944835328
194.197111538463 0.99999994536019
194.19871346154 0.999999944589582
194.200315384617 0.999999946344401
194.201917307694 0.998447893660453
194.203519230771 0.907084566847209
194.205121153848 0.68713419653925
194.206723076925 0.369776591615822
};
\addplot [semithick, color0]
table {%
194.066675000002 2.03876086181803e-05
194.068276923079 0.360618019235948
194.069878846156 0.679953346458836
194.071480769232 0.90289938545076
194.073082692309 0.997851664576259
194.074684615386 0.99999994639536
194.076286538463 0.999999944581302
194.07788846154 0.999999945362804
194.079490384617 0.999999944834242
194.081092307694 0.999999945266358
194.082694230771 0.999999944879086
194.084296153848 0.999999945243279
194.085898076925 0.999999944891109
194.087500000002 0.999999945238026
194.089101923079 0.999999944891173
194.090703846156 0.999999945243132
194.092305769232 0.999999944879364
194.093907692309 0.99999994526583
194.095509615386 0.999999944835328
194.097111538463 0.99999994536019
194.09871346154 0.999999944589582
194.100315384617 0.999999946344401
194.101917307694 0.998447893660453
194.103519230771 0.907084566847209
194.105121153848 0.68713419653925
194.106723076925 0.369776591615822
};
\addplot [semithick, color0]
table {%
194.016675000002 2.03876086181803e-05
194.018276923079 0.360618019235948
194.019878846156 0.679953346458836
194.021480769233 0.90289938545076
194.023082692309 0.997851664576259
194.024684615386 0.99999994639536
194.026286538463 0.999999944581302
194.02788846154 0.999999945362804
194.029490384617 0.999999944834242
194.031092307694 0.999999945266358
194.032694230771 0.999999944879086
194.034296153848 0.999999945243279
194.035898076925 0.999999944891109
194.037500000002 0.999999945238026
194.039101923079 0.999999944891173
194.040703846156 0.999999945243132
194.042305769233 0.999999944879364
194.043907692309 0.99999994526583
194.045509615386 0.999999944835328
194.047111538463 0.99999994536019
194.04871346154 0.999999944589582
194.050315384617 0.999999946344401
194.051917307694 0.998447893660453
194.053519230771 0.907084566847209
194.055121153848 0.68713419653925
194.056723076925 0.369776591615822
};
\addplot [semithick, color0]
table {%
193.966675000002 2.03876086181803e-05
193.968276923079 0.360618019235948
193.969878846156 0.679953346458836
193.971480769233 0.90289938545076
193.97308269231 0.997851664576259
193.974684615386 0.99999994639536
193.976286538463 0.999999944581302
193.97788846154 0.999999945362804
193.979490384617 0.999999944834242
193.981092307694 0.999999945266358
193.982694230771 0.999999944879086
193.984296153848 0.999999945243279
193.985898076925 0.999999944891109
193.987500000002 0.999999945238026
193.989101923079 0.999999944891173
193.990703846156 0.999999945243132
193.992305769233 0.999999944879364
193.99390769231 0.99999994526583
193.995509615386 0.999999944835328
193.997111538463 0.99999994536019
193.99871346154 0.999999944589582
194.000315384617 0.999999946344401
194.001917307694 0.998447893660453
194.003519230771 0.907084566847209
194.005121153848 0.68713419653925
194.006723076925 0.369776591615822
};
\addplot [semithick, color0]
table {%
193.916675000002 2.03876086181803e-05
193.918276923079 0.360618019235948
193.919878846156 0.679953346458836
193.921480769233 0.90289938545076
193.92308269231 0.997851664576259
193.924684615386 0.99999994639536
193.926286538463 0.999999944581302
193.92788846154 0.999999945362804
193.929490384617 0.999999944834242
193.931092307694 0.999999945266358
193.932694230771 0.999999944879086
193.934296153848 0.999999945243279
193.935898076925 0.999999944891109
193.937500000002 0.999999945238026
193.939101923079 0.999999944891173
193.940703846156 0.999999945243132
193.942305769233 0.999999944879364
193.94390769231 0.99999994526583
193.945509615386 0.999999944835328
193.947111538463 0.99999994536019
193.94871346154 0.999999944589582
193.950315384617 0.999999946344401
193.951917307694 0.998447893660453
193.953519230771 0.907084566847209
193.955121153848 0.68713419653925
193.956723076925 0.369776591615822
};
\addplot [semithick, color0]
table {%
193.854175000002 2.03876086181803e-05
193.855776923079 0.360618019235948
193.857378846156 0.679953346458836
193.858980769233 0.90289938545076
193.86058269231 0.997851664576259
193.862184615387 0.99999994639536
193.863786538463 0.999999944581302
193.86538846154 0.999999945362804
193.866990384617 0.999999944834242
193.868592307694 0.999999945266358
193.870194230771 0.999999944879086
193.871796153848 0.999999945243279
193.873398076925 0.999999944891109
193.875000000002 0.999999945238026
193.876601923079 0.999999944891173
193.878203846156 0.999999945243132
193.879805769233 0.999999944879364
193.88140769231 0.99999994526583
193.883009615387 0.999999944835328
193.884611538463 0.99999994536019
193.88621346154 0.999999944589582
193.887815384617 0.999999946344401
193.889417307694 0.998447893660453
193.891019230771 0.907084566847209
193.892621153848 0.68713419653925
193.894223076925 0.369776591615822
};
\addplot [semithick, color0]
table {%
193.791380000002 2.03876086183105e-05
193.793485384617 0.360618019235947
193.795590769233 0.679953346458836
193.797696153848 0.90289938545076
193.799801538464 0.997851664576259
193.801906923079 0.99999994639536
193.804012307694 0.999999944581302
193.80611769231 0.999999945362804
193.808223076925 0.999999944834242
193.81032846154 0.999999945266358
193.812433846156 0.999999944879087
193.814539230771 0.99999994524328
193.816644615387 0.99999994489111
193.818750000002 0.999999945238027
193.820855384617 0.999999944891174
193.822960769233 0.999999945243133
193.825066153848 0.999999944879365
193.827171538464 0.999999945265831
193.829276923079 0.999999944835329
193.831382307694 0.99999994536019
193.83348769231 0.999999944589582
193.835593076925 0.999999946344401
193.83769846154 0.998447893660453
193.839803846156 0.907084566847209
193.841909230771 0.68713419653925
193.844014615387 0.369776591615822
};
\addplot [semithick, color0]
table {%
193.741675000002 2.03876086181803e-05
193.743276923079 0.360618019235948
193.744878846156 0.679953346458836
193.746480769233 0.90289938545076
193.74808269231 0.997851664576259
193.749684615387 0.99999994639536
193.751286538464 0.999999944581302
193.75288846154 0.999999945362804
193.754490384617 0.999999944834242
193.756092307694 0.999999945266358
193.757694230771 0.999999944879086
193.759296153848 0.999999945243279
193.760898076925 0.999999944891109
193.762500000002 0.999999945238026
193.764101923079 0.999999944891173
193.765703846156 0.999999945243132
193.767305769233 0.999999944879364
193.76890769231 0.99999994526583
193.770509615387 0.999999944835328
193.772111538464 0.99999994536019
193.77371346154 0.999999944589582
193.775315384617 0.999999946344401
193.776917307694 0.998447893660453
193.778519230771 0.907084566847209
193.780121153848 0.68713419653925
193.781723076925 0.369776591615822
};
\addplot [semithick, color0]
table {%
193.679175000002 2.03876086181803e-05
193.680776923079 0.360618019235948
193.682378846156 0.679953346458836
193.683980769233 0.90289938545076
193.68558269231 0.997851664576259
193.687184615387 0.99999994639536
193.688786538464 0.999999944581302
193.690388461541 0.999999945362804
193.691990384617 0.999999944834242
193.693592307694 0.999999945266358
193.695194230771 0.999999944879086
193.696796153848 0.999999945243279
193.698398076925 0.999999944891109
193.700000000002 0.999999945238026
193.701601923079 0.999999944891173
193.703203846156 0.999999945243132
193.704805769233 0.999999944879364
193.70640769231 0.99999994526583
193.708009615387 0.999999944835328
193.709611538464 0.99999994536019
193.711213461541 0.999999944589582
193.712815384617 0.999999946344401
193.714417307694 0.998447893660453
193.716019230771 0.907084566847209
193.717621153848 0.68713419653925
193.719223076925 0.369776591615822
};
\addplot [semithick, color0]
table {%
193.629175000002 2.03876086181803e-05
193.630776923079 0.360618019235948
193.632378846156 0.679953346458836
193.633980769233 0.90289938545076
193.63558269231 0.997851664576259
193.637184615387 0.99999994639536
193.638786538464 0.999999944581302
193.640388461541 0.999999945362804
193.641990384618 0.999999944834242
193.643592307694 0.999999945266358
193.645194230771 0.999999944879086
193.646796153848 0.999999945243279
193.648398076925 0.999999944891109
193.650000000002 0.999999945238026
193.651601923079 0.999999944891173
193.653203846156 0.999999945243132
193.654805769233 0.999999944879364
193.65640769231 0.99999994526583
193.658009615387 0.999999944835328
193.659611538464 0.99999994536019
193.661213461541 0.999999944589582
193.662815384618 0.999999946344401
193.664417307694 0.998447893660453
193.666019230771 0.907084566847209
193.667621153848 0.68713419653925
193.669223076925 0.369776591615822
};
\addplot [semithick, color0]
table {%
193.566675000002 2.03876086181803e-05
193.568276923079 0.360618019235948
193.569878846156 0.679953346458836
193.571480769233 0.90289938545076
193.57308269231 0.997851664576259
193.574684615387 0.99999994639536
193.576286538464 0.999999944581302
193.577888461541 0.999999945362804
193.579490384618 0.999999944834242
193.581092307694 0.999999945266358
193.582694230771 0.999999944879086
193.584296153848 0.999999945243279
193.585898076925 0.999999944891109
193.587500000002 0.999999945238026
193.589101923079 0.999999944891173
193.590703846156 0.999999945243132
193.592305769233 0.999999944879364
193.59390769231 0.99999994526583
193.595509615387 0.999999944835328
193.597111538464 0.99999994536019
193.598713461541 0.999999944589582
193.600315384618 0.999999946344401
193.601917307694 0.998447893660453
193.603519230771 0.907084566847209
193.605121153848 0.68713419653925
193.606723076925 0.369776591615822
};
\addplot [semithick, color0]
table {%
193.516675000002 2.03876086181803e-05
193.518276923079 0.360618019235948
193.519878846156 0.679953346458836
193.521480769233 0.90289938545076
193.52308269231 0.997851664576259
193.524684615387 0.99999994639536
193.526286538464 0.999999944581302
193.527888461541 0.999999945362804
193.529490384618 0.999999944834242
193.531092307695 0.999999945266358
193.532694230771 0.999999944879086
193.534296153848 0.999999945243279
193.535898076925 0.999999944891109
193.537500000002 0.999999945238026
193.539101923079 0.999999944891173
193.540703846156 0.999999945243132
193.542305769233 0.999999944879364
193.54390769231 0.99999994526583
193.545509615387 0.999999944835328
193.547111538464 0.99999994536019
193.548713461541 0.999999944589582
193.550315384618 0.999999946344401
193.551917307695 0.998447893660453
193.553519230771 0.907084566847209
193.555121153848 0.68713419653925
193.556723076925 0.369776591615822
};
\addplot [semithick, color0]
table {%
193.387810000002 2.03876086179001e-05
193.390190000002 0.360618019235946
193.392570000002 0.679953346458835
193.394950000002 0.90289938545076
193.397330000002 0.997851664576259
193.399710000002 0.99999994639536
193.402090000002 0.999999944581302
193.404470000002 0.999999945362803
193.406850000002 0.999999944834241
193.409230000002 0.999999945266356
193.411610000002 0.999999944879084
193.413990000002 0.999999945243277
193.416370000002 0.999999944891106
193.418750000002 0.999999945238023
193.421130000002 0.999999944891171
193.423510000002 0.99999994524313
193.425890000002 0.999999944879362
193.428270000002 0.999999945265829
193.430650000002 0.999999944835327
193.433030000002 0.99999994536019
193.435410000002 0.999999944589582
193.437790000002 0.999999946344401
193.440170000002 0.998447893660453
193.442550000002 0.907084566847208
193.444930000002 0.687134196539249
193.447310000002 0.369776591615821
};
\addplot [semithick, color0]
table {%
193.265195000002 2.0387608617924e-05
193.268353076926 0.360618019235947
193.271511153849 0.679953346458835
193.274669230772 0.90289938545076
193.277827307695 0.997851664576259
193.280985384618 0.99999994639536
193.284143461541 0.999999944581302
193.287301538464 0.999999945362804
193.290459615387 0.999999944834241
193.29361769231 0.999999945266357
193.296775769233 0.999999944879084
193.299933846156 0.999999945243277
193.303091923079 0.999999944891107
193.306250000002 0.999999945238024
193.309408076926 0.999999944891171
193.312566153849 0.99999994524313
193.315724230772 0.999999944879362
193.318882307695 0.999999945265829
193.322040384618 0.999999944835328
193.325198461541 0.99999994536019
193.328356538464 0.999999944589582
193.331514615387 0.999999946344401
193.33467269231 0.998447893660453
193.337830769233 0.907084566847209
193.340988846156 0.68713419653925
193.344146923079 0.369776591615822
};
\addplot [semithick, color0]
table {%
193.165490000003 5.81996014202791e-05
193.168144615387 0.365201759788809
193.170799230772 0.683552031456059
193.173453846156 0.905002932053121
193.176108461541 0.998161830133983
193.178763076926 0.999999943760926
193.18141769231 0.999999945544903
193.184072307695 0.999999944768893
193.186726923079 0.999999945295592
193.189381538464 0.999999944864286
193.192036153849 0.999999945251152
193.194690769233 0.999999944887172
193.197345384618 0.999999945239235
193.200000000003 0.99999994489235
193.202654615387 0.999999945239235
193.205309230772 0.999999944887172
193.207963846156 0.999999945251152
193.210618461541 0.999999944864286
193.213273076926 0.999999945295592
193.21592769231 0.999999944768893
193.218582307695 0.999999945544903
193.221236923079 0.999999943760926
193.223891538464 0.998161830133983
193.226546153849 0.905002932053121
193.229200769233 0.683552031456059
193.231855384618 0.365201759788809
};
\addplot [semithick, color0]
table {%
193.077695000003 2.0387608617924e-05
193.080853076926 0.360618019235947
193.084011153849 0.679953346458835
193.087169230772 0.90289938545076
193.090327307695 0.997851664576259
193.093485384618 0.99999994639536
193.096643461541 0.999999944581302
193.099801538464 0.999999945362804
193.102959615387 0.999999944834241
193.10611769231 0.999999945266357
193.109275769233 0.999999944879084
193.112433846156 0.999999945243277
193.11559192308 0.999999944891107
193.118750000003 0.999999945238024
193.121908076926 0.999999944891171
193.125066153849 0.99999994524313
193.128224230772 0.999999944879362
193.131382307695 0.999999945265829
193.134540384618 0.999999944835328
193.137698461541 0.99999994536019
193.140856538464 0.999999944589582
193.144014615387 0.999999946344401
193.14717269231 0.998447893660453
193.150330769233 0.907084566847209
193.153488846156 0.68713419653925
193.15664692308 0.369776591615822
};
\addplot [semithick, color0]
table {%
193.012810000003 2.03876086179001e-05
193.015190000003 0.360618019235946
193.017570000003 0.679953346458835
193.019950000003 0.90289938545076
193.022330000003 0.997851664576259
193.024710000003 0.99999994639536
193.027090000003 0.999999944581302
193.029470000003 0.999999945362803
193.031850000003 0.999999944834241
193.034230000003 0.999999945266356
193.036610000003 0.999999944879084
193.038990000003 0.999999945243277
193.041370000003 0.999999944891106
193.043750000003 0.999999945238023
193.046130000003 0.999999944891171
193.048510000003 0.99999994524313
193.050890000003 0.999999944879362
193.053270000003 0.999999945265829
193.055650000003 0.999999944835327
193.058030000003 0.99999994536019
193.060410000003 0.999999944589582
193.062790000003 0.999999946344401
193.065170000003 0.998447893660453
193.067550000003 0.907084566847208
193.069930000003 0.687134196539249
193.072310000003 0.369776591615821
};
\addplot [semithick, color0]
table {%
192.912810000003 2.03876086179001e-05
192.915190000003 0.360618019235946
192.917570000003 0.679953346458835
192.919950000003 0.90289938545076
192.922330000003 0.997851664576259
192.924710000003 0.99999994639536
192.927090000003 0.999999944581302
192.929470000003 0.999999945362803
192.931850000003 0.999999944834241
192.934230000003 0.999999945266356
192.936610000003 0.999999944879084
192.938990000003 0.999999945243277
192.941370000003 0.999999944891106
192.943750000003 0.999999945238023
192.946130000003 0.999999944891171
192.948510000003 0.99999994524313
192.950890000003 0.999999944879362
192.953270000003 0.999999945265829
192.955650000003 0.999999944835327
192.958030000003 0.99999994536019
192.960410000003 0.999999944589582
192.962790000003 0.999999946344401
192.965170000003 0.998447893660453
192.967550000003 0.907084566847208
192.969930000003 0.687134196539249
192.972310000003 0.369776591615821
};
\addplot [semithick, color0]
table {%
192.775310000003 2.03876086179001e-05
192.777690000003 0.360618019235946
192.780070000003 0.679953346458835
192.782450000003 0.90289938545076
192.784830000003 0.997851664576259
192.787210000003 0.99999994639536
192.789590000003 0.999999944581302
192.791970000003 0.999999945362803
192.794350000003 0.999999944834241
192.796730000003 0.999999945266356
192.799110000003 0.999999944879084
192.801490000003 0.999999945243277
192.803870000003 0.999999944891106
192.806250000003 0.999999945238023
192.808630000003 0.999999944891171
192.811010000003 0.99999994524313
192.813390000003 0.999999944879362
192.815770000003 0.999999945265829
192.818150000003 0.999999944835327
192.820530000003 0.99999994536019
192.822910000003 0.999999944589582
192.825290000003 0.999999946344401
192.827670000003 0.998447893660453
192.830050000003 0.907084566847208
192.832430000003 0.687134196539249
192.834810000003 0.369776591615821
};
\addplot [semithick, color0]
table {%
192.640490000003 5.81996014202791e-05
192.643144615388 0.365201759788809
192.645799230772 0.683552031456059
192.648453846157 0.905002932053121
192.651108461541 0.998161830133983
192.653763076926 0.999999943760926
192.656417692311 0.999999945544903
192.659072307695 0.999999944768893
192.66172692308 0.999999945295592
192.664381538465 0.999999944864286
192.667036153849 0.999999945251152
192.669690769234 0.999999944887172
192.672345384618 0.999999945239235
192.675000000003 0.99999994489235
192.677654615388 0.999999945239235
192.680309230772 0.999999944887172
192.682963846157 0.999999945251152
192.685618461541 0.999999944864286
192.688273076926 0.999999945295592
192.690927692311 0.999999944768893
192.693582307695 0.999999945544903
192.69623692308 0.999999943760926
192.698891538465 0.998161830133983
192.701546153849 0.905002932053121
192.704200769234 0.683552031456059
192.706855384618 0.365201759788809
};
\addplot [semithick, color0]
table {%
192.515195000003 2.0387608617924e-05
192.518353076926 0.360618019235947
192.521511153849 0.679953346458835
192.524669230772 0.90289938545076
192.527827307695 0.997851664576259
192.530985384619 0.99999994639536
192.534143461542 0.999999944581302
192.537301538465 0.999999945362804
192.540459615388 0.999999944834241
192.543617692311 0.999999945266357
192.546775769234 0.999999944879084
192.549933846157 0.999999945243277
192.55309192308 0.999999944891107
192.556250000003 0.999999945238024
192.559408076926 0.999999944891171
192.562566153849 0.99999994524313
192.565724230772 0.999999944879362
192.568882307695 0.999999945265829
192.572040384619 0.999999944835328
192.575198461542 0.99999994536019
192.578356538465 0.999999944589582
192.581514615388 0.999999946344401
192.584672692311 0.998447893660453
192.587830769234 0.907084566847209
192.590988846157 0.68713419653925
192.59414692308 0.369776591615822
};
\addplot [semithick, color0]
table {%
192.416675000003 2.03876086181803e-05
192.41827692308 0.360618019235948
192.419878846157 0.679953346458836
192.421480769234 0.90289938545076
192.423082692311 0.997851664576259
192.424684615388 0.99999994639536
192.426286538465 0.999999944581302
192.427888461542 0.999999945362804
192.429490384619 0.999999944834242
192.431092307696 0.999999945266358
192.432694230772 0.999999944879086
192.434296153849 0.999999945243279
192.435898076926 0.999999944891109
192.437500000003 0.999999945238026
192.43910192308 0.999999944891173
192.440703846157 0.999999945243132
192.442305769234 0.999999944879364
192.443907692311 0.99999994526583
192.445509615388 0.999999944835328
192.447111538465 0.99999994536019
192.448713461542 0.999999944589582
192.450315384619 0.999999946344401
192.451917307696 0.998447893660453
192.453519230772 0.907084566847209
192.455121153849 0.68713419653925
192.456723076926 0.369776591615822
};
\addplot [semithick, color0]
table {%
192.287810000003 2.03876086179001e-05
192.290190000003 0.360618019235946
192.292570000003 0.679953346458835
192.294950000003 0.90289938545076
192.297330000003 0.997851664576259
192.299710000003 0.99999994639536
192.302090000003 0.999999944581302
192.304470000003 0.999999945362803
192.306850000003 0.999999944834241
192.309230000003 0.999999945266356
192.311610000003 0.999999944879084
192.313990000003 0.999999945243277
192.316370000003 0.999999944891106
192.318750000003 0.999999945238023
192.321130000003 0.999999944891171
192.323510000003 0.99999994524313
192.325890000003 0.999999944879362
192.328270000003 0.999999945265829
192.330650000003 0.999999944835327
192.333030000003 0.99999994536019
192.335410000003 0.999999944589582
192.337790000003 0.999999946344401
192.340170000003 0.998447893660453
192.342550000003 0.907084566847208
192.344930000003 0.687134196539249
192.347310000003 0.369776591615821
};
\addplot [semithick, color0]
table {%
192.202695000003 2.0387608617924e-05
192.205853076927 0.360618019235947
192.20901115385 0.679953346458835
192.212169230773 0.90289938545076
192.215327307696 0.997851664576259
192.218485384619 0.99999994639536
192.221643461542 0.999999944581302
192.224801538465 0.999999945362804
192.227959615388 0.999999944834241
192.231117692311 0.999999945266357
192.234275769234 0.999999944879084
192.237433846157 0.999999945243277
192.24059192308 0.999999944891107
192.243750000003 0.999999945238024
192.246908076927 0.999999944891171
192.25006615385 0.99999994524313
192.253224230773 0.999999944879362
192.256382307696 0.999999945265829
192.259540384619 0.999999944835328
192.262698461542 0.99999994536019
192.265856538465 0.999999944589582
192.269014615388 0.999999946344401
192.272172692311 0.998447893660453
192.275330769234 0.907084566847209
192.278488846157 0.68713419653925
192.28164692308 0.369776591615822
};
\addplot [semithick, color0]
table {%
192.015195000004 2.0387608617924e-05
192.018353076927 0.360618019235947
192.02151115385 0.679953346458835
192.024669230773 0.90289938545076
192.027827307696 0.997851664576259
192.030985384619 0.99999994639536
192.034143461542 0.999999944581302
192.037301538465 0.999999945362804
192.040459615388 0.999999944834241
192.043617692311 0.999999945266357
192.046775769234 0.999999944879084
192.049933846157 0.999999945243277
192.053091923081 0.999999944891107
192.056250000004 0.999999945238024
192.059408076927 0.999999944891171
192.06256615385 0.99999994524313
192.065724230773 0.999999944879362
192.068882307696 0.999999945265829
192.072040384619 0.999999944835328
192.075198461542 0.99999994536019
192.078356538465 0.999999944589582
192.081514615388 0.999999946344401
192.084672692311 0.998447893660453
192.087830769234 0.907084566847209
192.090988846157 0.68713419653925
192.094146923081 0.369776591615822
};
\addplot [semithick, color0]
table {%
191.852695000004 2.0387608617924e-05
191.855853076927 0.360618019235947
191.85901115385 0.679953346458835
191.862169230773 0.90289938545076
191.865327307696 0.997851664576259
191.868485384619 0.99999994639536
191.871643461542 0.999999944581302
191.874801538465 0.999999945362804
191.877959615388 0.999999944834241
191.881117692311 0.999999945266357
191.884275769235 0.999999944879084
191.887433846158 0.999999945243277
191.890591923081 0.999999944891107
191.893750000004 0.999999945238024
191.896908076927 0.999999944891171
191.90006615385 0.99999994524313
191.903224230773 0.999999944879362
191.906382307696 0.999999945265829
191.909540384619 0.999999944835328
191.912698461542 0.99999994536019
191.915856538465 0.999999944589582
191.919014615388 0.999999946344401
191.922172692311 0.998447893660453
191.925330769235 0.907084566847209
191.928488846158 0.68713419653925
191.931646923081 0.369776591615822
};
\addplot [semithick, color0]
table {%
191.752695000004 2.0387608617924e-05
191.755853076927 0.360618019235947
191.75901115385 0.679953346458835
191.762169230773 0.90289938545076
191.765327307696 0.997851664576259
191.768485384619 0.99999994639536
191.771643461542 0.999999944581302
191.774801538465 0.999999945362804
191.777959615388 0.999999944834241
191.781117692312 0.999999945266357
191.784275769235 0.999999944879084
191.787433846158 0.999999945243277
191.790591923081 0.999999944891107
191.793750000004 0.999999945238024
191.796908076927 0.999999944891171
191.80006615385 0.99999994524313
191.803224230773 0.999999944879362
191.806382307696 0.999999945265829
191.809540384619 0.999999944835328
191.812698461542 0.99999994536019
191.815856538465 0.999999944589582
191.819014615388 0.999999946344401
191.822172692312 0.998447893660453
191.825330769235 0.907084566847209
191.828488846158 0.68713419653925
191.831646923081 0.369776591615822
};
\addplot [semithick, color0]
table {%
191.512810000004 2.03876086179001e-05
191.515190000004 0.360618019235946
191.517570000004 0.679953346458835
191.519950000004 0.90289938545076
191.522330000004 0.997851664576259
191.524710000004 0.99999994639536
191.527090000004 0.999999944581302
191.529470000004 0.999999945362803
191.531850000004 0.999999944834241
191.534230000004 0.999999945266356
191.536610000004 0.999999944879084
191.538990000004 0.999999945243277
191.541370000004 0.999999944891106
191.543750000004 0.999999945238023
191.546130000004 0.999999944891171
191.548510000004 0.99999994524313
191.550890000004 0.999999944879362
191.553270000004 0.999999945265829
191.555650000004 0.999999944835327
191.558030000004 0.99999994536019
191.560410000004 0.999999944589582
191.562790000004 0.999999946344401
191.565170000004 0.998447893660453
191.567550000004 0.907084566847208
191.569930000004 0.687134196539249
191.572310000004 0.369776591615821
};
\addplot [semithick, color0]
table {%
191.400310000004 2.03876086179001e-05
191.402690000004 0.360618019235946
191.405070000004 0.679953346458835
191.407450000004 0.90289938545076
191.409830000004 0.997851664576259
191.412210000004 0.99999994639536
191.414590000004 0.999999944581302
191.416970000004 0.999999945362803
191.419350000004 0.999999944834241
191.421730000004 0.999999945266356
191.424110000004 0.999999944879084
191.426490000004 0.999999945243277
191.428870000004 0.999999944891106
191.431250000004 0.999999945238023
191.433630000004 0.999999944891171
191.436010000004 0.99999994524313
191.438390000004 0.999999944879362
191.440770000004 0.999999945265829
191.443150000004 0.999999944835327
191.445530000004 0.99999994536019
191.447910000004 0.999999944589582
191.450290000004 0.999999946344401
191.452670000004 0.998447893660453
191.455050000004 0.907084566847208
191.457430000004 0.687134196539249
191.459810000004 0.369776591615821
};
\addplot [semithick, color0]
table {%
191.279175000004 2.03876086181803e-05
191.280776923081 0.360618019235948
191.282378846158 0.679953346458836
191.283980769235 0.90289938545076
191.285582692312 0.997851664576259
191.287184615389 0.99999994639536
191.288786538466 0.999999944581302
191.290388461543 0.999999945362804
191.29199038462 0.999999944834242
191.293592307697 0.999999945266358
191.295194230773 0.999999944879086
191.29679615385 0.999999945243279
191.298398076927 0.999999944891109
191.300000000004 0.999999945238026
191.301601923081 0.999999944891173
191.303203846158 0.999999945243132
191.304805769235 0.999999944879364
191.306407692312 0.99999994526583
191.308009615389 0.999999944835328
191.309611538466 0.99999994536019
191.311213461543 0.999999944589582
191.31281538462 0.999999946344401
191.314417307697 0.998447893660453
191.316019230773 0.907084566847209
191.31762115385 0.68713419653925
191.319223076927 0.369776591615822
};
\addplot [semithick, color0]
table {%
191.175310000004 2.03876086179001e-05
191.177690000004 0.360618019235946
191.180070000004 0.679953346458835
191.182450000004 0.90289938545076
191.184830000004 0.997851664576259
191.187210000004 0.99999994639536
191.189590000004 0.999999944581302
191.191970000004 0.999999945362803
191.194350000004 0.999999944834241
191.196730000004 0.999999945266356
191.199110000004 0.999999944879084
191.201490000004 0.999999945243277
191.203870000004 0.999999944891106
191.206250000004 0.999999945238023
191.208630000004 0.999999944891171
191.211010000004 0.99999994524313
191.213390000004 0.999999944879362
191.215770000004 0.999999945265829
191.218150000004 0.999999944835327
191.220530000004 0.99999994536019
191.222910000004 0.999999944589582
191.225290000004 0.999999946344401
191.227670000004 0.998447893660453
191.230050000004 0.907084566847208
191.232430000004 0.687134196539249
191.234810000004 0.369776591615821
};
\addplot [semithick, color0]
table {%
191.100310000004 2.03876086179001e-05
191.102690000004 0.360618019235946
191.105070000004 0.679953346458835
191.107450000004 0.90289938545076
191.109830000004 0.997851664576259
191.112210000004 0.99999994639536
191.114590000004 0.999999944581302
191.116970000004 0.999999945362803
191.119350000004 0.999999944834241
191.121730000004 0.999999945266356
191.124110000004 0.999999944879084
191.126490000004 0.999999945243277
191.128870000004 0.999999944891106
191.131250000004 0.999999945238023
191.133630000004 0.999999944891171
191.136010000004 0.99999994524313
191.138390000004 0.999999944879362
191.140770000004 0.999999945265829
191.143150000004 0.999999944835327
191.145530000004 0.99999994536019
191.147910000004 0.999999944589582
191.150290000004 0.999999946344401
191.152670000004 0.998447893660453
191.155050000004 0.907084566847208
191.157430000004 0.687134196539249
191.159810000004 0.369776591615821
};
\addplot [semithick, color0]
table {%
191.016675000005 2.03876086181803e-05
191.018276923081 0.360618019235948
191.019878846158 0.679953346458836
191.021480769235 0.90289938545076
191.023082692312 0.997851664576259
191.024684615389 0.99999994639536
191.026286538466 0.999999944581302
191.027888461543 0.999999945362804
191.02949038462 0.999999944834242
191.031092307697 0.999999945266358
191.032694230774 0.999999944879086
191.034296153851 0.999999945243279
191.035898076928 0.999999944891109
191.037500000005 0.999999945238026
191.039101923081 0.999999944891173
191.040703846158 0.999999945243132
191.042305769235 0.999999944879364
191.043907692312 0.99999994526583
191.045509615389 0.999999944835328
191.047111538466 0.99999994536019
191.048713461543 0.999999944589582
191.05031538462 0.999999946344401
191.051917307697 0.998447893660453
191.053519230774 0.907084566847209
191.055121153851 0.68713419653925
191.056723076928 0.369776591615822
};
\end{groupplot}

\end{tikzpicture}

